AlignAtt4LLM: Fast AlignAtt for Decoder-Only LLMs at IWSLT 2026 Simultaneous Speech Translation Task

We describe AlignAtt4LLM, an IWSLT 2026 simultaneous speech translation system for English to German, Italian, and Chinese. The system is a synchronous cascade: Qwen3-ASR with forced alignment produces an incrementally updated source transcript, and Gemma-4 E4B-it translates that prefix under an MT-side AlignAtt policy. To our knowledge, this is the first application of AlignAtt to a decoder-only LLM, where the encoder-decoder cross-attention used by earlier AlignAtt systems is absent. We recover a usable policy by proposing (1) an explicit source span in the prompt, (2) offline selection of translation-specific alignment heads, (3) selective qk-fast replay of the draft-to-source attention block, and (4) runtime query/key capture that preserves model outputs bit-identically. On the IWSLT 2026 development set, AlignAtt4LLM outperforms the supplied baselines for the European target languages, English to German and English to Italian, in both the low-latency regime around 2 seconds and the high-latency regime below 4 seconds CU-LongYAAL. Results for English to Chinese are more mixed, but the method is not tied to Gemma-4: because AlignAtt4LLM only requires a deterministic prompt layout, calibrated attention heads, and query/key capture, the same policy can be reapplied to stronger translation-focused decoder-only MT backbones for non-European target languages.

==> figures/alignatt_substrates.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Latex[length=2.4mm]},
  every node/.style={font=\small, inner sep=0pt},
  panel/.style={draw=black!40, rounded corners=3pt, line width=0.6pt, fill=white},
  title/.style={font=\scriptsize\bfseries, text=black!85, align=left, inner sep=0pt},
  sub/.style={font=\scriptsize, text=black!60, align=left, inner sep=0pt},
  tny/.style={font=\tiny, text=black!55, align=center, inner sep=0pt},
  decbox/.style={draw=green!45!black, fill=green!10, rounded corners=2pt,
                 line width=0.55pt, inner sep=2pt, font=\scriptsize, align=center},
  caption/.style={font=\tiny, text=green!28!black, align=center, inner sep=0pt},
  flow/.style={->, draw=black!72, line width=0.85pt},
  peakflow/.style={->, draw=teal!55!black, line width=0.7pt, dashed},
  srcacc/.style={draw=blue!50!black, fill=blue!16, line width=0.4pt},
  srcinacc/.style={draw=blue!30!black, fill=blue!5, line width=0.4pt},
  prompt/.style={draw=black!35, fill=black!7, line width=0.35pt},
  tgtpref/.style={draw=green!45!black, fill=green!16, line width=0.35pt},
  draft/.style={draw=orange!75!black, fill=orange!18, line width=0.35pt},
]

  %% ================================================================
  %% LEFT PANEL: a. Standard encoder-decoder AlignAtt
  %% ================================================================
  \def\aL{0.00}\def\aR{8.40}\def\aB{2.30}\def\aT{6.20}
  \draw[panel] (\aL,\aB) rectangle (\aR,\aT);

  \node[title, anchor=north west] at (\aL+0.25,\aT-0.15)
    {a.~Standard encoder-decoder AlignAtt};
  \node[sub, anchor=north west, text width=7.90cm] at (\aL+0.25,\aT-0.52)
    {decoder cross-attention already returns a source-only row; the policy
     reads it directly.};

  % Decoder state box
  \node[decbox, minimum width=1.80cm, minimum height=0.75cm]
    (dec) at (1.50,4.40) {decoder state\\for $y_t$};

  % Histogram (cross-attention row over source frames) - 8 bars
  \def\aHx{3.00}        % left x of histogram
  \def\aHy{4.00}        % baseline y of histogram
  \def\aHw{0.46}        % bar width
  \def\aHg{0.12}        % gap between bars
  \def\aHs{0.58}        % step (width + gap)
  \foreach \i/\h in {0/0.12, 1/0.28, 2/0.55, 3/0.82, 4/0.55, 5/0.30, 6/0.14, 7/0.08} {
    \pgfmathsetmacro\x{\aHx + \aHs*\i}
    \filldraw[fill=teal!35, draw=teal!45!black, line width=0.25pt]
      (\x,\aHy) rectangle (\x+\aHw,\aHy+\h);
  }
  \pgfmathsetmacro\aHxR{\aHx + \aHs*7 + \aHw}   % right edge of histogram
  \node[tny, anchor=south] at ({(\aHx+\aHxR)/2}, {\aHy+0.95})
    {cross-attention row, source-normalized};

  % Arrow from decoder state to histogram
  \draw[flow] (dec.east) -- (\aHx-0.10,4.40);

  % Source bar below the histogram, aligned columnwise
  \def\aSyB{2.60}\def\aSyT{3.20}
  % peak bar x-position (bar 3, 0-indexed): bar left = aHx + aHs*3
  \pgfmathsetmacro\aPeakX{\aHx + \aHs*3 + \aHw/2}
  % frontier between bar 3 and bar 4: x = aHx + aHs*3 + aHw + aHg/2
  \pgfmathsetmacro\aFx{\aHx + \aHs*3 + \aHw + \aHg/2}
  \filldraw[srcacc] (\aHx,\aSyB) rectangle (\aFx,\aSyT);
  \filldraw[srcinacc] (\aFx,\aSyB) rectangle (\aHxR,\aSyT);
  \draw[black!65, dashed, line width=0.5pt] (\aFx,\aSyB-0.20) -- (\aFx,\aHy-0.05);

  \node[tny, text=blue!55!black] at ({(\aHx+\aFx)/2}, {(\aSyB+\aSyT)/2})
    {accessible source};
  \node[tny, text=blue!40!black] at ({(\aFx+\aHxR)/2}, {(\aSyB+\aSyT)/2})
    {future source};
  \node[tny, anchor=north] at (\aFx,\aSyB-0.05) {frontier};

  % Peak arrow (dashed teal) from peak bar down to accessible source
  \draw[peakflow] (\aPeakX,\aHy-0.05) -- (\aPeakX,\aSyT+0.05);

  %% ================================================================
  %% RIGHT PANEL: b. Decoder-only LLM with explicit source span
  %% ================================================================
  \def\bL{8.60}\def\bR{17.00}\def\bB{2.30}\def\bT{6.20}
  \draw[panel] (\bL,\bB) rectangle (\bR,\bT);

  \node[title, anchor=north west] at (\bL+0.25,\bT-0.15)
    {b.~Decoder-only LLM with explicit source span};
  \node[sub, anchor=north west, text width=7.90cm] at (\bL+0.25,\bT-0.52)
    {self-attention mixes the full causal prompt; we mark the source span,
     then keep only the draft-to-source slice.};

  % Prompt partition bar (horizontal, full width of visual area)
  \def\bPx{8.85}\def\bPxR{16.75}
  \def\bPyB{4.35}\def\bPyT{4.85}
  % Segment widths sum to bPxR - bPx = 7.90. Assign:
  %   P1=0.80, S_acc=2.40, S_inacc=1.00, instr=0.80, y_{1:m_k}=1.50, draft=1.40
  \def\bP1{0.80}\def\bSacc{2.40}\def\bSinacc{1.00}\def\bInstr{0.80}
  \def\bYpref{1.50}\def\bDraft{1.40}
  \pgfmathsetmacro\bx{\bPx}
  \filldraw[prompt] (\bx,\bPyB) rectangle ({\bx+\bP1},\bPyT);
  \node[tny] at ({\bx+\bP1/2},{(\bPyB+\bPyT)/2}) {$\mathcal{P}_1$};
  \pgfmathsetmacro\bx{\bPx + \bP1}
  \filldraw[srcacc] (\bx,\bPyB) rectangle ({\bx+\bSacc},\bPyT);
  \node[tny, text=blue!55!black] at ({\bx+\bSacc/2},{(\bPyB+\bPyT)/2})
    {$\mathcal{S}^{(k)}_{\mathrm{acc}}$};
  \pgfmathsetmacro\bx{\bPx + \bP1 + \bSacc}
  \pgfmathsetmacro\bFx{\bx}       % frontier x
  \filldraw[srcinacc] (\bx,\bPyB) rectangle ({\bx+\bSinacc},\bPyT);
  \node[tny, text=blue!40!black] at ({\bx+\bSinacc/2},{(\bPyB+\bPyT)/2})
    {$\mathcal{S}^{(k)}_{\mathrm{inacc}}$};
  \pgfmathsetmacro\bx{\bPx + \bP1 + \bSacc + \bSinacc}
  \filldraw[prompt] (\bx,\bPyB) rectangle ({\bx+\bInstr},\bPyT);
  \node[tny] at ({\bx+\bInstr/2},{(\bPyB+\bPyT)/2}) {instr};
  \pgfmathsetmacro\bx{\bPx + \bP1 + \bSacc + \bSinacc + \bInstr}
  \filldraw[tgtpref] (\bx,\bPyB) rectangle ({\bx+\bYpref},\bPyT);
  \node[tny, text=green!35!black] at ({\bx+\bYpref/2},{(\bPyB+\bPyT)/2})
    {$\mathbf{y}_{1:m_k}$};
  \pgfmathsetmacro\bx{\bPx + \bP1 + \bSacc + \bSinacc + \bInstr + \bYpref}
  \filldraw[draft] (\bx,\bPyB) rectangle ({\bx+\bDraft},\bPyT);
  \node[tny, text=orange!65!black] at ({\bx+\bDraft/2},{(\bPyB+\bPyT)/2})
    {$\widetilde{\mathbf{y}}^{(k)}$};

  \node[tny, anchor=south] at ({(\bPx+\bPxR)/2}, \bPyT+0.05)
    {explicit prompt partition};

  % Frontier dashed line through histogram+prompt bar (stops at histogram baseline 2.70)
  \draw[black!65, dashed, line width=0.5pt] (\bFx,2.70) -- (\bFx,\bPyT+0.05);

  % Self-attention histogram row below (one bar per rough segment-cell).
  % Show 12 cells spread across full width; source cells (S_acc + S_inacc) get teal,
  % everything else gets muted gray.  Bars visually indicate where the peak lies.
  \def\bHx{8.85}\def\bHxR{16.75}\def\bHyB{2.70}
  \def\bHw{0.45}\def\bHs{0.60}     % 12 cells * 0.60 = 7.20, fits in 7.90
  \def\bHxStart{9.10}
  % bar heights and source-mask (1 if source, 0 if not). Designed so peak lies on accessible source.
  % With 12 bars starting at x=9.10 step 0.60:
  %   bar0 x=9.10 (P1 area)       mask=0 h=0.10
  %   bar1 x=9.70 (S_acc start)   mask=1 h=0.32
  %   bar2 x=10.30 (S_acc)        mask=1 h=0.60
  %   bar3 x=10.90 (S_acc, peak)  mask=1 h=0.85
  %   bar4 x=11.50 (S_acc)        mask=1 h=0.60
  %   bar5 x=12.10 (near frontier)mask=1 h=0.30
  %   bar6 x=12.70 (S_inacc)      mask=1 h=0.14  -- to the right of frontier
  %   bar7 x=13.30 (instr)        mask=0 h=0.10
  %   bar8 x=13.90 (instr/y_pref) mask=0 h=0.12
  %   bar9 x=14.50 (y_pref)       mask=0 h=0.18
  %   bar10 x=15.10 (y_pref)      mask=0 h=0.20
  %   bar11 x=15.70 (draft)       mask=0 h=0.08
  \foreach \i/\h/\m in {
    0/0.10/0, 1/0.32/1, 2/0.60/1, 3/0.85/1, 4/0.60/1, 5/0.30/1,
    6/0.14/1, 7/0.10/0, 8/0.12/0, 9/0.18/0, 10/0.20/0, 11/0.08/0
  } {
    \pgfmathsetmacro\x{\bHxStart + \bHs*\i}
    \ifnum\m=1
      \filldraw[fill=teal!35, draw=teal!45!black, line width=0.25pt]
        (\x,\bHyB) rectangle (\x+\bHw,\bHyB+\h);
    \else
      \filldraw[fill=black!15, draw=black!30, line width=0.22pt]
        (\x,\bHyB) rectangle (\x+\bHw,\bHyB+\h);
    \fi
  }
  % Peak bar index 3: x=10.90, center at 10.90+0.225=11.125
  \pgfmathsetmacro\bPeakX{\bHxStart + \bHs*3 + \bHw/2}

  \node[tny, anchor=north] at ({(\bHx+\bHxR)/2}, \bHyB-0.05)
    {full self-attention row; teal = source columns, gray = non-source};

  % Peak arrow (teal dashed) from histogram peak up to prompt partition (indicating draft attends to acc source)
  \draw[peakflow] (\bPeakX, \bHyB+0.90) -- (\bPeakX, \bPyB-0.05);

\end{tikzpicture}
}%
\caption{\textbf{How AlignAtt changes substrate between encoder-decoder and
decoder-only models.} \emph{(a)} In the original encoder-decoder setting,
the decoder already exposes a source-only cross-attention row, so the policy
can gate tokens directly against the accessible source frontier: if the peak
of the row falls on the accessible side, the draft token is accepted.
\emph{(b)} In our decoder-only MT setting, source and target history share
one causal prompt. We therefore mark the source span explicitly in prompt
space, isolate translation-specific heads, and reconstruct only the
draft-to-source slice needed by the policy; the decision rule is otherwise
the same as in (a).}
\label{fig:alignatt-substrates}
\end{figure*}


==> figures/mt_alignment_heads.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.35cm,y=0.35cm, every node/.style={font=\scriptsize}]
\draw[rounded corners=2pt, fill=black!2, draw=black!20] (-3.2,-4.00) rectangle (43.2,11.00);
\node[anchor=west, font=\bfseries\scriptsize] at (-2.8,9.50) {MT alignment heads (en$\to\{$de,\,it,\,zh$\}$ mean TS)};
\fill[blue!6] (24.00,8.15) rectangle (42.00,8.55);
\draw[blue!55!black, line width=0.7pt] (24.00,8.15) -- (24.00,8.55);
\draw[blue!55!black, line width=0.7pt] (42.00,8.15) -- (42.00,8.55);
\draw[blue!55!black, line width=0.7pt] (24.00,8.55) -- (42.00,8.55);
\node[anchor=south, font=\tiny, text=blue!55!black] at (33.00,8.60) {late shared-KV block (L24-L41)};
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (0.00,0.00) rectangle (1.00,1.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (0.00,1.00) rectangle (1.00,2.00);
\filldraw[fill={rgb,255:red,243; green,188; blue,128}, draw=black!55, line width=0.25pt] (0.00,2.00) rectangle (1.00,3.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (0.00,3.00) rectangle (1.00,4.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (0.00,4.00) rectangle (1.00,5.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (0.00,5.00) rectangle (1.00,6.00);
\filldraw[fill={rgb,255:red,248; green,219; blue,176}, draw=black!55, line width=0.25pt] (0.00,6.00) rectangle (1.00,7.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (0.00,7.00) rectangle (1.00,8.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (1.00,0.00) rectangle (2.00,1.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (1.00,1.00) rectangle (2.00,2.00);
\filldraw[fill={rgb,255:red,247; green,214; blue,168}, draw=black!55, line width=0.25pt] (1.00,2.00) rectangle (2.00,3.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (1.00,3.00) rectangle (2.00,4.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (1.00,4.00) rectangle (2.00,5.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (1.00,5.00) rectangle (2.00,6.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (1.00,6.00) rectangle (2.00,7.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (1.00,7.00) rectangle (2.00,8.00);
\filldraw[fill={rgb,255:red,241; green,177; blue,110}, draw=black!55, line width=0.25pt] (2.00,0.00) rectangle (3.00,1.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (2.00,1.00) rectangle (3.00,2.00);
\filldraw[fill={rgb,255:red,226; green,135; blue,73}, draw=black!55, line width=0.25pt] (2.00,2.00) rectangle (3.00,3.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (2.00,3.00) rectangle (3.00,4.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (2.00,4.00) rectangle (3.00,5.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (2.00,5.00) rectangle (3.00,6.00);
\filldraw[fill={rgb,255:red,246; green,206; blue,155}, draw=black!55, line width=0.25pt] (2.00,6.00) rectangle (3.00,7.00);
\filldraw[fill={rgb,255:red,246; green,204; blue,152}, draw=black!55, line width=0.25pt] (2.00,7.00) rectangle (3.00,8.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (3.00,0.00) rectangle (4.00,1.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (3.00,1.00) rectangle (4.00,2.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (3.00,2.00) rectangle (4.00,3.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (3.00,3.00) rectangle (4.00,4.00);
\filldraw[fill={rgb,255:red,249; green,222; blue,181}, draw=black!55, line width=0.25pt] (3.00,4.00) rectangle (4.00,5.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (3.00,5.00) rectangle (4.00,6.00);
\filldraw[fill={rgb,255:red,247; green,215; blue,170}, draw=black!55, line width=0.25pt] (3.00,6.00) rectangle (4.00,7.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (3.00,7.00) rectangle (4.00,8.00);
\filldraw[fill={rgb,255:red,250; green,229; blue,192}, draw=black!55, line width=0.25pt] (4.00,0.00) rectangle (5.00,1.00);
\filldraw[fill={rgb,255:red,242; green,182; blue,118}, draw=black!55, line width=0.25pt] (4.00,1.00) rectangle (5.00,2.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (4.00,2.00) rectangle (5.00,3.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (4.00,3.00) rectangle (5.00,4.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (4.00,4.00) rectangle (5.00,5.00);
\filldraw[fill={rgb,255:red,222; green,127; blue,69}, draw=black!55, line width=0.25pt] (4.00,5.00) rectangle (5.00,6.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,197}, draw=black!55, line width=0.25pt] (4.00,6.00) rectangle (5.00,7.00);
\filldraw[fill={rgb,255:red,248; green,220; blue,178}, draw=black!55, line width=0.25pt] (4.00,7.00) rectangle (5.00,8.00);
\filldraw[fill={rgb,255:red,203; green,88; blue,55}, draw=black!55, line width=0.25pt] (5.00,0.00) rectangle (6.00,1.00);
\filldraw[fill={rgb,255:red,246; green,206; blue,156}, draw=black!55, line width=0.25pt] (5.00,1.00) rectangle (6.00,2.00);
\filldraw[fill={rgb,255:red,244; green,197; blue,141}, draw=black!55, line width=0.25pt] (5.00,2.00) rectangle (6.00,3.00);
\filldraw[fill={rgb,255:red,246; green,206; blue,156}, draw=black!55, line width=0.25pt] (5.00,3.00) rectangle (6.00,4.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,196}, draw=black!55, line width=0.25pt] (5.00,4.00) rectangle (6.00,5.00);
\filldraw[fill={rgb,255:red,235; green,153; blue,80}, draw=black!55, line width=0.25pt] (5.00,5.00) rectangle (6.00,6.00);
\filldraw[fill={rgb,255:red,243; green,188; blue,128}, draw=black!55, line width=0.25pt] (5.00,6.00) rectangle (6.00,7.00);
\filldraw[fill={rgb,255:red,243; green,189; blue,129}, draw=black!55, line width=0.25pt] (5.00,7.00) rectangle (6.00,8.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (6.00,0.00) rectangle (7.00,1.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (6.00,1.00) rectangle (7.00,2.00);
\filldraw[fill={rgb,255:red,247; green,212; blue,166}, draw=black!55, line width=0.25pt] (6.00,2.00) rectangle (7.00,3.00);
\filldraw[fill={rgb,255:red,246; green,204; blue,153}, draw=black!55, line width=0.25pt] (6.00,3.00) rectangle (7.00,4.00);
\filldraw[fill={rgb,255:red,226; green,135; blue,73}, draw=black!55, line width=0.25pt] (6.00,4.00) rectangle (7.00,5.00);
\filldraw[fill={rgb,255:red,188; green,58; blue,43}, draw=black!55, line width=0.25pt] (6.00,5.00) rectangle (7.00,6.00);
\filldraw[fill={rgb,255:red,249; green,224; blue,183}, draw=black!55, line width=0.25pt] (6.00,6.00) rectangle (7.00,7.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (6.00,7.00) rectangle (7.00,8.00);
\filldraw[fill={rgb,255:red,246; green,207; blue,157}, draw=black!55, line width=0.25pt] (7.00,0.00) rectangle (8.00,1.00);
\filldraw[fill={rgb,255:red,249; green,223; blue,183}, draw=black!55, line width=0.25pt] (7.00,1.00) rectangle (8.00,2.00);
\filldraw[fill={rgb,255:red,223; green,129; blue,70}, draw=black!55, line width=0.25pt] (7.00,2.00) rectangle (8.00,3.00);
\filldraw[fill={rgb,255:red,250; green,229; blue,192}, draw=black!55, line width=0.25pt] (7.00,3.00) rectangle (8.00,4.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (7.00,4.00) rectangle (8.00,5.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (7.00,5.00) rectangle (8.00,6.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (7.00,6.00) rectangle (8.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (7.00,7.00) rectangle (8.00,8.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (8.00,0.00) rectangle (9.00,1.00);
\filldraw[fill={rgb,255:red,251; green,233; blue,199}, draw=black!55, line width=0.25pt] (8.00,1.00) rectangle (9.00,2.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (8.00,2.00) rectangle (9.00,3.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (8.00,3.00) rectangle (9.00,4.00);
\filldraw[fill={rgb,255:red,248; green,217; blue,172}, draw=black!55, line width=0.25pt] (8.00,4.00) rectangle (9.00,5.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (8.00,5.00) rectangle (9.00,6.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (8.00,6.00) rectangle (9.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (8.00,7.00) rectangle (9.00,8.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (9.00,0.00) rectangle (10.00,1.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (9.00,1.00) rectangle (10.00,2.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (9.00,2.00) rectangle (10.00,3.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (9.00,3.00) rectangle (10.00,4.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (9.00,4.00) rectangle (10.00,5.00);
\filldraw[fill={rgb,255:red,245; green,199; blue,145}, draw=black!55, line width=0.25pt] (9.00,5.00) rectangle (10.00,6.00);
\filldraw[fill={rgb,255:red,242; green,185; blue,123}, draw=black!55, line width=0.25pt] (9.00,6.00) rectangle (10.00,7.00);
\filldraw[fill={rgb,255:red,243; green,190; blue,130}, draw=black!55, line width=0.25pt] (9.00,7.00) rectangle (10.00,8.00);
\filldraw[fill={rgb,255:red,218; green,118; blue,66}, draw=black!55, line width=0.25pt] (10.00,0.00) rectangle (11.00,1.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (10.00,1.00) rectangle (11.00,2.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (10.00,2.00) rectangle (11.00,3.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (10.00,3.00) rectangle (11.00,4.00);
\filldraw[fill={rgb,255:red,222; green,127; blue,70}, draw=black!55, line width=0.25pt] (10.00,4.00) rectangle (11.00,5.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (10.00,5.00) rectangle (11.00,6.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (10.00,6.00) rectangle (11.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (10.00,7.00) rectangle (11.00,8.00);
\filldraw[fill={rgb,255:red,242; green,180; blue,116}, draw=black!55, line width=0.25pt] (11.00,0.00) rectangle (12.00,1.00);
\filldraw[fill={rgb,255:red,245; green,200; blue,146}, draw=black!55, line width=0.25pt] (11.00,1.00) rectangle (12.00,2.00);
\filldraw[fill={rgb,255:red,210; green,103; blue,60}, draw=black!55, line width=0.25pt] (11.00,2.00) rectangle (12.00,3.00);
\filldraw[fill={rgb,255:red,178; green,38; blue,35}, draw=black!55, line width=0.25pt] (11.00,3.00) rectangle (12.00,4.00);
\filldraw[fill={rgb,255:red,250; green,231; blue,195}, draw=black!55, line width=0.25pt] (11.00,4.00) rectangle (12.00,5.00);
\filldraw[fill={rgb,255:red,244; green,193; blue,136}, draw=black!55, line width=0.25pt] (11.00,5.00) rectangle (12.00,6.00);
\filldraw[fill={rgb,255:red,245; green,199; blue,145}, draw=black!55, line width=0.25pt] (11.00,6.00) rectangle (12.00,7.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (11.00,7.00) rectangle (12.00,8.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (12.00,0.00) rectangle (13.00,1.00);
\filldraw[fill={rgb,255:red,249; green,227; blue,188}, draw=black!55, line width=0.25pt] (12.00,1.00) rectangle (13.00,2.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (12.00,2.00) rectangle (13.00,3.00);
\filldraw[fill={rgb,255:red,250; green,233; blue,198}, draw=black!55, line width=0.25pt] (12.00,3.00) rectangle (13.00,4.00);
\filldraw[fill={rgb,255:red,248; green,220; blue,179}, draw=black!55, line width=0.25pt] (12.00,4.00) rectangle (13.00,5.00);
\filldraw[fill={rgb,255:red,250; green,229; blue,192}, draw=black!55, line width=0.25pt] (12.00,5.00) rectangle (13.00,6.00);
\filldraw[fill={rgb,255:red,250; green,233; blue,198}, draw=black!55, line width=0.25pt] (12.00,6.00) rectangle (13.00,7.00);
\filldraw[fill={rgb,255:red,249; green,224; blue,184}, draw=black!55, line width=0.25pt] (12.00,7.00) rectangle (13.00,8.00);
\filldraw[fill={rgb,255:red,249; green,224; blue,184}, draw=black!55, line width=0.25pt] (13.00,0.00) rectangle (14.00,1.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (13.00,1.00) rectangle (14.00,2.00);
\filldraw[fill={rgb,255:red,250; green,229; blue,192}, draw=black!55, line width=0.25pt] (13.00,2.00) rectangle (14.00,3.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (13.00,3.00) rectangle (14.00,4.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (13.00,4.00) rectangle (14.00,5.00);
\filldraw[fill={rgb,255:red,250; green,229; blue,193}, draw=black!55, line width=0.25pt] (13.00,5.00) rectangle (14.00,6.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,196}, draw=black!55, line width=0.25pt] (13.00,6.00) rectangle (14.00,7.00);
\filldraw[fill={rgb,255:red,246; green,208; blue,158}, draw=black!55, line width=0.25pt] (13.00,7.00) rectangle (14.00,8.00);
\filldraw[fill={rgb,255:red,247; green,210; blue,163}, draw=black!55, line width=0.25pt] (14.00,0.00) rectangle (15.00,1.00);
\filldraw[fill={rgb,255:red,246; green,208; blue,159}, draw=black!55, line width=0.25pt] (14.00,1.00) rectangle (15.00,2.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (14.00,2.00) rectangle (15.00,3.00);
\filldraw[fill={rgb,255:red,249; green,225; blue,186}, draw=black!55, line width=0.25pt] (14.00,3.00) rectangle (15.00,4.00);
\filldraw[fill={rgb,255:red,241; green,178; blue,112}, draw=black!55, line width=0.25pt] (14.00,4.00) rectangle (15.00,5.00);
\filldraw[fill={rgb,255:red,248; green,220; blue,178}, draw=black!55, line width=0.25pt] (14.00,5.00) rectangle (15.00,6.00);
\filldraw[fill={rgb,255:red,250; green,231; blue,196}, draw=black!55, line width=0.25pt] (14.00,6.00) rectangle (15.00,7.00);
\filldraw[fill={rgb,255:red,244; green,195; blue,139}, draw=black!55, line width=0.25pt] (14.00,7.00) rectangle (15.00,8.00);
\filldraw[fill={rgb,255:red,247; green,211; blue,164}, draw=black!55, line width=0.25pt] (15.00,0.00) rectangle (16.00,1.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,199}, draw=black!55, line width=0.25pt] (15.00,1.00) rectangle (16.00,2.00);
\filldraw[fill={rgb,255:red,247; green,213; blue,167}, draw=black!55, line width=0.25pt] (15.00,2.00) rectangle (16.00,3.00);
\filldraw[fill={rgb,255:red,249; green,227; blue,189}, draw=black!55, line width=0.25pt] (15.00,3.00) rectangle (16.00,4.00);
\filldraw[fill={rgb,255:red,248; green,216; blue,171}, draw=black!55, line width=0.25pt] (15.00,4.00) rectangle (16.00,5.00);
\filldraw[fill={rgb,255:red,250; green,231; blue,195}, draw=black!55, line width=0.25pt] (15.00,5.00) rectangle (16.00,6.00);
\filldraw[fill={rgb,255:red,249; green,225; blue,186}, draw=black!55, line width=0.25pt] (15.00,6.00) rectangle (16.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (15.00,7.00) rectangle (16.00,8.00);
\filldraw[fill={rgb,255:red,248; green,217; blue,172}, draw=black!55, line width=0.25pt] (16.00,0.00) rectangle (17.00,1.00);
\filldraw[fill={rgb,255:red,250; green,233; blue,198}, draw=black!55, line width=0.25pt] (16.00,1.00) rectangle (17.00,2.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,199}, draw=black!55, line width=0.25pt] (16.00,2.00) rectangle (17.00,3.00);
\filldraw[fill={rgb,255:red,249; green,225; blue,186}, draw=black!55, line width=0.25pt] (16.00,3.00) rectangle (17.00,4.00);
\filldraw[fill={rgb,255:red,248; green,220; blue,178}, draw=black!55, line width=0.25pt] (16.00,4.00) rectangle (17.00,5.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (16.00,5.00) rectangle (17.00,6.00);
\filldraw[fill={rgb,255:red,251; green,233; blue,199}, draw=black!55, line width=0.25pt] (16.00,6.00) rectangle (17.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (16.00,7.00) rectangle (17.00,8.00);
\filldraw[fill={rgb,255:red,228; green,139; blue,74}, draw=black!55, line width=0.25pt] (17.00,0.00) rectangle (18.00,1.00);
\filldraw[fill={rgb,255:red,244; green,197; blue,142}, draw=black!55, line width=0.25pt] (17.00,1.00) rectangle (18.00,2.00);
\filldraw[fill={rgb,255:red,244; green,195; blue,138}, draw=black!55, line width=0.25pt] (17.00,2.00) rectangle (18.00,3.00);
\filldraw[fill={rgb,255:red,193; green,68; blue,47}, draw=black!55, line width=0.25pt] (17.00,3.00) rectangle (18.00,4.00);
\filldraw[fill={rgb,255:red,234; green,152; blue,79}, draw=black!55, line width=0.25pt] (17.00,4.00) rectangle (18.00,5.00);
\filldraw[fill={rgb,255:red,243; green,186; blue,125}, draw=black!55, line width=0.25pt] (17.00,5.00) rectangle (18.00,6.00);
\filldraw[fill={rgb,255:red,243; green,186; blue,124}, draw=black!55, line width=0.25pt] (17.00,6.00) rectangle (18.00,7.00);
\filldraw[fill={rgb,255:red,244; green,197; blue,142}, draw=black!55, line width=0.25pt] (17.00,7.00) rectangle (18.00,8.00);
\filldraw[fill={rgb,255:red,250; green,231; blue,196}, draw=black!55, line width=0.25pt] (18.00,0.00) rectangle (19.00,1.00);
\filldraw[fill={rgb,255:red,251; green,233; blue,199}, draw=black!55, line width=0.25pt] (18.00,1.00) rectangle (19.00,2.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (18.00,2.00) rectangle (19.00,3.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (18.00,3.00) rectangle (19.00,4.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (18.00,4.00) rectangle (19.00,5.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,197}, draw=black!55, line width=0.25pt] (18.00,5.00) rectangle (19.00,6.00);
\filldraw[fill={rgb,255:red,250; green,228; blue,190}, draw=black!55, line width=0.25pt] (18.00,6.00) rectangle (19.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (18.00,7.00) rectangle (19.00,8.00);
\filldraw[fill={rgb,255:red,245; green,203; blue,151}, draw=black!55, line width=0.25pt] (19.00,0.00) rectangle (20.00,1.00);
\filldraw[fill={rgb,255:red,251; green,233; blue,199}, draw=black!55, line width=0.25pt] (19.00,1.00) rectangle (20.00,2.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (19.00,2.00) rectangle (20.00,3.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (19.00,3.00) rectangle (20.00,4.00);
\filldraw[fill={rgb,255:red,250; green,231; blue,195}, draw=black!55, line width=0.25pt] (19.00,4.00) rectangle (20.00,5.00);
\filldraw[fill={rgb,255:red,235; green,153; blue,80}, draw=black!55, line width=0.25pt] (19.00,5.00) rectangle (20.00,6.00);
\filldraw[fill={rgb,255:red,247; green,215; blue,169}, draw=black!55, line width=0.25pt] (19.00,6.00) rectangle (20.00,7.00);
\filldraw[fill={rgb,255:red,247; green,214; blue,168}, draw=black!55, line width=0.25pt] (19.00,7.00) rectangle (20.00,8.00);
\filldraw[fill={rgb,255:red,200; green,82; blue,52}, draw=black!55, line width=0.25pt] (20.00,0.00) rectangle (21.00,1.00);
\filldraw[fill={rgb,255:red,245; green,202; blue,149}, draw=black!55, line width=0.25pt] (20.00,1.00) rectangle (21.00,2.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,197}, draw=black!55, line width=0.25pt] (20.00,2.00) rectangle (21.00,3.00);
\filldraw[fill={rgb,255:red,249; green,226; blue,187}, draw=black!55, line width=0.25pt] (20.00,3.00) rectangle (21.00,4.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (20.00,4.00) rectangle (21.00,5.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (20.00,5.00) rectangle (21.00,6.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (20.00,6.00) rectangle (21.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (20.00,7.00) rectangle (21.00,8.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (21.00,0.00) rectangle (22.00,1.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (21.00,1.00) rectangle (22.00,2.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (21.00,2.00) rectangle (22.00,3.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (21.00,3.00) rectangle (22.00,4.00);
\filldraw[fill={rgb,255:red,249; green,223; blue,182}, draw=black!55, line width=0.25pt] (21.00,4.00) rectangle (22.00,5.00);
\filldraw[fill={rgb,255:red,246; green,207; blue,157}, draw=black!55, line width=0.25pt] (21.00,5.00) rectangle (22.00,6.00);
\filldraw[fill={rgb,255:red,241; green,176; blue,108}, draw=black!55, line width=0.25pt] (21.00,6.00) rectangle (22.00,7.00);
\filldraw[fill={rgb,255:red,243; green,191; blue,132}, draw=black!55, line width=0.25pt] (21.00,7.00) rectangle (22.00,8.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (22.00,0.00) rectangle (23.00,1.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (22.00,1.00) rectangle (23.00,2.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (22.00,2.00) rectangle (23.00,3.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (22.00,3.00) rectangle (23.00,4.00);
\filldraw[fill={rgb,255:red,226; green,134; blue,72}, draw=black!55, line width=0.25pt] (22.00,4.00) rectangle (23.00,5.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (22.00,5.00) rectangle (23.00,6.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (22.00,6.00) rectangle (23.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (22.00,7.00) rectangle (23.00,8.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (23.00,0.00) rectangle (24.00,1.00);
\filldraw[fill={rgb,255:red,250; green,228; blue,191}, draw=black!55, line width=0.25pt] (23.00,1.00) rectangle (24.00,2.00);
\filldraw[fill={rgb,255:red,240; green,168; blue,96}, draw=black!55, line width=0.25pt] (23.00,2.00) rectangle (24.00,3.00);
\filldraw[fill={rgb,255:red,244; green,196; blue,141}, draw=black!55, line width=0.25pt] (23.00,3.00) rectangle (24.00,4.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (23.00,4.00) rectangle (24.00,5.00);
\filldraw[fill={rgb,255:red,239; green,167; blue,94}, draw=black!55, line width=0.25pt] (23.00,5.00) rectangle (24.00,6.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (23.00,6.00) rectangle (24.00,7.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (23.00,7.00) rectangle (24.00,8.00);
\filldraw[fill={rgb,255:red,247; green,215; blue,170}, draw=black!55, line width=0.25pt] (24.00,0.00) rectangle (25.00,1.00);
\filldraw[fill={rgb,255:red,249; green,221; blue,180}, draw=black!55, line width=0.25pt] (24.00,1.00) rectangle (25.00,2.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (24.00,2.00) rectangle (25.00,3.00);
\filldraw[fill={rgb,255:red,249; green,222; blue,181}, draw=black!55, line width=0.25pt] (24.00,3.00) rectangle (25.00,4.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (24.00,4.00) rectangle (25.00,5.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (24.00,5.00) rectangle (25.00,6.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (24.00,6.00) rectangle (25.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (24.00,7.00) rectangle (25.00,8.00);
\filldraw[fill={rgb,255:red,249; green,224; blue,183}, draw=black!55, line width=0.25pt] (25.00,0.00) rectangle (26.00,1.00);
\filldraw[fill={rgb,255:red,246; green,209; blue,161}, draw=black!55, line width=0.25pt] (25.00,1.00) rectangle (26.00,2.00);
\filldraw[fill={rgb,255:red,250; green,227; blue,189}, draw=black!55, line width=0.25pt] (25.00,2.00) rectangle (26.00,3.00);
\filldraw[fill={rgb,255:red,245; green,200; blue,146}, draw=black!55, line width=0.25pt] (25.00,3.00) rectangle (26.00,4.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (25.00,4.00) rectangle (26.00,5.00);
\filldraw[fill={rgb,255:red,247; green,212; blue,166}, draw=black!55, line width=0.25pt] (25.00,5.00) rectangle (26.00,6.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (25.00,6.00) rectangle (26.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (25.00,7.00) rectangle (26.00,8.00);
\filldraw[fill={rgb,255:red,247; green,211; blue,164}, draw=black!55, line width=0.25pt] (26.00,0.00) rectangle (27.00,1.00);
\filldraw[fill={rgb,255:red,248; green,220; blue,178}, draw=black!55, line width=0.25pt] (26.00,1.00) rectangle (27.00,2.00);
\filldraw[fill={rgb,255:red,249; green,227; blue,189}, draw=black!55, line width=0.25pt] (26.00,2.00) rectangle (27.00,3.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,196}, draw=black!55, line width=0.25pt] (26.00,3.00) rectangle (27.00,4.00);
\filldraw[fill={rgb,255:red,242; green,185; blue,122}, draw=black!55, line width=0.25pt] (26.00,4.00) rectangle (27.00,5.00);
\filldraw[fill={rgb,255:red,241; green,176; blue,109}, draw=black!55, line width=0.25pt] (26.00,5.00) rectangle (27.00,6.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (26.00,6.00) rectangle (27.00,7.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (26.00,7.00) rectangle (27.00,8.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,199}, draw=black!55, line width=0.25pt] (27.00,0.00) rectangle (28.00,1.00);
\filldraw[fill={rgb,255:red,242; green,182; blue,118}, draw=black!55, line width=0.25pt] (27.00,1.00) rectangle (28.00,2.00);
\filldraw[fill={rgb,255:red,248; green,217; blue,173}, draw=black!55, line width=0.25pt] (27.00,2.00) rectangle (28.00,3.00);
\filldraw[fill={rgb,255:red,244; green,194; blue,138}, draw=black!55, line width=0.25pt] (27.00,3.00) rectangle (28.00,4.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (27.00,4.00) rectangle (28.00,5.00);
\filldraw[fill={rgb,255:red,243; green,190; blue,130}, draw=black!55, line width=0.25pt] (27.00,5.00) rectangle (28.00,6.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (27.00,6.00) rectangle (28.00,7.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (27.00,7.00) rectangle (28.00,8.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (28.00,0.00) rectangle (29.00,1.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (28.00,1.00) rectangle (29.00,2.00);
\filldraw[fill={rgb,255:red,248; green,218; blue,175}, draw=black!55, line width=0.25pt] (28.00,2.00) rectangle (29.00,3.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (28.00,3.00) rectangle (29.00,4.00);
\filldraw[fill={rgb,255:red,250; green,231; blue,195}, draw=black!55, line width=0.25pt] (28.00,4.00) rectangle (29.00,5.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (28.00,5.00) rectangle (29.00,6.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (28.00,6.00) rectangle (29.00,7.00);
\filldraw[fill={rgb,255:red,243; green,187; blue,126}, draw=black!55, line width=0.25pt] (28.00,7.00) rectangle (29.00,8.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,197}, draw=black!55, line width=0.25pt] (29.00,0.00) rectangle (30.00,1.00);
\filldraw[fill={rgb,255:red,233; green,149; blue,78}, draw=black!55, line width=0.25pt] (29.00,1.00) rectangle (30.00,2.00);
\filldraw[fill={rgb,255:red,231; green,146; blue,77}, draw=black!55, line width=0.25pt] (29.00,2.00) rectangle (30.00,3.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (29.00,3.00) rectangle (30.00,4.00);
\filldraw[fill={rgb,255:red,244; green,196; blue,141}, draw=black!55, line width=0.25pt] (29.00,4.00) rectangle (30.00,5.00);
\filldraw[fill={rgb,255:red,240; green,171; blue,101}, draw=black!55, line width=0.25pt] (29.00,5.00) rectangle (30.00,6.00);
\filldraw[fill={rgb,255:red,251; green,233; blue,199}, draw=black!55, line width=0.25pt] (29.00,6.00) rectangle (30.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (29.00,7.00) rectangle (30.00,8.00);
\filldraw[fill={rgb,255:red,248; green,217; blue,173}, draw=black!55, line width=0.25pt] (30.00,0.00) rectangle (31.00,1.00);
\filldraw[fill={rgb,255:red,248; green,217; blue,174}, draw=black!55, line width=0.25pt] (30.00,1.00) rectangle (31.00,2.00);
\filldraw[fill={rgb,255:red,250; green,233; blue,198}, draw=black!55, line width=0.25pt] (30.00,2.00) rectangle (31.00,3.00);
\filldraw[fill={rgb,255:red,245; green,199; blue,146}, draw=black!55, line width=0.25pt] (30.00,3.00) rectangle (31.00,4.00);
\filldraw[fill={rgb,255:red,247; green,210; blue,161}, draw=black!55, line width=0.25pt] (30.00,4.00) rectangle (31.00,5.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (30.00,5.00) rectangle (31.00,6.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (30.00,6.00) rectangle (31.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (30.00,7.00) rectangle (31.00,8.00);
\filldraw[fill={rgb,255:red,249; green,225; blue,186}, draw=black!55, line width=0.25pt] (31.00,0.00) rectangle (32.00,1.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,197}, draw=black!55, line width=0.25pt] (31.00,1.00) rectangle (32.00,2.00);
\filldraw[fill={rgb,255:red,249; green,222; blue,182}, draw=black!55, line width=0.25pt] (31.00,2.00) rectangle (32.00,3.00);
\filldraw[fill={rgb,255:red,250; green,231; blue,195}, draw=black!55, line width=0.25pt] (31.00,3.00) rectangle (32.00,4.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (31.00,4.00) rectangle (32.00,5.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (31.00,5.00) rectangle (32.00,6.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (31.00,6.00) rectangle (32.00,7.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (31.00,7.00) rectangle (32.00,8.00);
\filldraw[fill={rgb,255:red,251; green,233; blue,199}, draw=black!55, line width=0.25pt] (32.00,0.00) rectangle (33.00,1.00);
\filldraw[fill={rgb,255:red,248; green,220; blue,178}, draw=black!55, line width=0.25pt] (32.00,1.00) rectangle (33.00,2.00);
\filldraw[fill={rgb,255:red,250; green,229; blue,193}, draw=black!55, line width=0.25pt] (32.00,2.00) rectangle (33.00,3.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (32.00,3.00) rectangle (33.00,4.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (32.00,4.00) rectangle (33.00,5.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (32.00,5.00) rectangle (33.00,6.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (32.00,6.00) rectangle (33.00,7.00);
\filldraw[fill={rgb,255:red,239; green,167; blue,94}, draw=black!55, line width=0.25pt] (32.00,7.00) rectangle (33.00,8.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (33.00,0.00) rectangle (34.00,1.00);
\filldraw[fill={rgb,255:red,247; green,214; blue,169}, draw=black!55, line width=0.25pt] (33.00,1.00) rectangle (34.00,2.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (33.00,2.00) rectangle (34.00,3.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (33.00,3.00) rectangle (34.00,4.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (33.00,4.00) rectangle (34.00,5.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (33.00,5.00) rectangle (34.00,6.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (33.00,6.00) rectangle (34.00,7.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (33.00,7.00) rectangle (34.00,8.00);
\filldraw[fill={rgb,255:red,250; green,231; blue,195}, draw=black!55, line width=0.25pt] (34.00,0.00) rectangle (35.00,1.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,197}, draw=black!55, line width=0.25pt] (34.00,1.00) rectangle (35.00,2.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (34.00,2.00) rectangle (35.00,3.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (34.00,3.00) rectangle (35.00,4.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (34.00,4.00) rectangle (35.00,5.00);
\filldraw[fill={rgb,255:red,248; green,217; blue,173}, draw=black!55, line width=0.25pt] (34.00,5.00) rectangle (35.00,6.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (34.00,6.00) rectangle (35.00,7.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,197}, draw=black!55, line width=0.25pt] (34.00,7.00) rectangle (35.00,8.00);
\filldraw[fill={rgb,255:red,245; green,203; blue,151}, draw=black!55, line width=0.25pt] (35.00,0.00) rectangle (36.00,1.00);
\filldraw[fill={rgb,255:red,247; green,212; blue,165}, draw=black!55, line width=0.25pt] (35.00,1.00) rectangle (36.00,2.00);
\filldraw[fill={rgb,255:red,245; green,201; blue,148}, draw=black!55, line width=0.25pt] (35.00,2.00) rectangle (36.00,3.00);
\filldraw[fill={rgb,255:red,247; green,210; blue,163}, draw=black!55, line width=0.25pt] (35.00,3.00) rectangle (36.00,4.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (35.00,4.00) rectangle (36.00,5.00);
\filldraw[fill={rgb,255:red,251; green,233; blue,199}, draw=black!55, line width=0.25pt] (35.00,5.00) rectangle (36.00,6.00);
\filldraw[fill={rgb,255:red,248; green,217; blue,172}, draw=black!55, line width=0.25pt] (35.00,6.00) rectangle (36.00,7.00);
\filldraw[fill={rgb,255:red,250; green,229; blue,192}, draw=black!55, line width=0.25pt] (35.00,7.00) rectangle (36.00,8.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (36.00,0.00) rectangle (37.00,1.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (36.00,1.00) rectangle (37.00,2.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (36.00,2.00) rectangle (37.00,3.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (36.00,3.00) rectangle (37.00,4.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (36.00,4.00) rectangle (37.00,5.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,202}, draw=black!55, line width=0.25pt] (36.00,5.00) rectangle (37.00,6.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (36.00,6.00) rectangle (37.00,7.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (36.00,7.00) rectangle (37.00,8.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (37.00,0.00) rectangle (38.00,1.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (37.00,1.00) rectangle (38.00,2.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (37.00,2.00) rectangle (38.00,3.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (37.00,3.00) rectangle (38.00,4.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,197}, draw=black!55, line width=0.25pt] (37.00,4.00) rectangle (38.00,5.00);
\filldraw[fill={rgb,255:red,249; green,223; blue,183}, draw=black!55, line width=0.25pt] (37.00,5.00) rectangle (38.00,6.00);
\filldraw[fill={rgb,255:red,248; green,218; blue,175}, draw=black!55, line width=0.25pt] (37.00,6.00) rectangle (38.00,7.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,200}, draw=black!55, line width=0.25pt] (37.00,7.00) rectangle (38.00,8.00);
\filldraw[fill={rgb,255:red,250; green,233; blue,198}, draw=black!55, line width=0.25pt] (38.00,0.00) rectangle (39.00,1.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (38.00,1.00) rectangle (39.00,2.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (38.00,2.00) rectangle (39.00,3.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (38.00,3.00) rectangle (39.00,4.00);
\filldraw[fill={rgb,255:red,250; green,231; blue,196}, draw=black!55, line width=0.25pt] (38.00,4.00) rectangle (39.00,5.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,197}, draw=black!55, line width=0.25pt] (38.00,5.00) rectangle (39.00,6.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,196}, draw=black!55, line width=0.25pt] (38.00,6.00) rectangle (39.00,7.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (38.00,7.00) rectangle (39.00,8.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (39.00,0.00) rectangle (40.00,1.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (39.00,1.00) rectangle (40.00,2.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (39.00,2.00) rectangle (40.00,3.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (39.00,3.00) rectangle (40.00,4.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (39.00,4.00) rectangle (40.00,5.00);
\filldraw[fill={rgb,255:red,250; green,228; blue,190}, draw=black!55, line width=0.25pt] (39.00,5.00) rectangle (40.00,6.00);
\filldraw[fill={rgb,255:red,251; green,234; blue,199}, draw=black!55, line width=0.25pt] (39.00,6.00) rectangle (40.00,7.00);
\filldraw[fill={rgb,255:red,250; green,232; blue,196}, draw=black!55, line width=0.25pt] (39.00,7.00) rectangle (40.00,8.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (40.00,0.00) rectangle (41.00,1.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (40.00,1.00) rectangle (41.00,2.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (40.00,2.00) rectangle (41.00,3.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (40.00,3.00) rectangle (41.00,4.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (40.00,4.00) rectangle (41.00,5.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (40.00,5.00) rectangle (41.00,6.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (40.00,6.00) rectangle (41.00,7.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,202}, draw=black!55, line width=0.25pt] (40.00,7.00) rectangle (41.00,8.00);
\filldraw[fill={rgb,255:red,249; green,226; blue,187}, draw=black!55, line width=0.25pt] (41.00,0.00) rectangle (42.00,1.00);
\filldraw[fill={rgb,255:red,249; green,227; blue,189}, draw=black!55, line width=0.25pt] (41.00,1.00) rectangle (42.00,2.00);
\filldraw[fill={rgb,255:red,249; green,225; blue,185}, draw=black!55, line width=0.25pt] (41.00,2.00) rectangle (42.00,3.00);
\filldraw[fill={rgb,255:red,251; green,236; blue,203}, draw=black!55, line width=0.25pt] (41.00,3.00) rectangle (42.00,4.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (41.00,4.00) rectangle (42.00,5.00);
\filldraw[fill={rgb,255:red,251; green,235; blue,201}, draw=black!55, line width=0.25pt] (41.00,5.00) rectangle (42.00,6.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (41.00,6.00) rectangle (42.00,7.00);
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw=black!55, line width=0.25pt] (41.00,7.00) rectangle (42.00,8.00);
\draw[draw=green!55!black, line width=0.9pt] (23.03,4.03) rectangle (23.97,4.97);
\draw[draw=green!55!black, line width=0.9pt] (23.03,1.03) rectangle (23.97,1.97);
\draw[draw=green!55!black, line width=0.9pt] (23.03,7.03) rectangle (23.97,7.97);
\draw[draw=green!55!black, line width=0.9pt] (23.03,0.03) rectangle (23.97,0.97);
\draw[draw=green!55!black, line width=0.9pt] (23.03,3.03) rectangle (23.97,3.97);
\draw[draw=green!55!black, line width=0.9pt] (23.03,2.03) rectangle (23.97,2.97);
\draw[draw=green!55!black, line width=0.9pt] (23.03,5.03) rectangle (23.97,5.97);
\draw[draw=blue!55!black, line width=0.9pt] (6.10,5.10) rectangle (6.90,5.90);
\draw[draw=blue!55!black, line width=0.9pt] (11.10,3.10) rectangle (11.90,3.90);
\draw[draw=blue!55!black, line width=0.9pt] (17.10,3.10) rectangle (17.90,3.90);
\draw[draw=blue!55!black, line width=0.9pt] (20.10,0.10) rectangle (20.90,0.90);
\draw[draw=blue!55!black, line width=0.9pt] (11.10,2.10) rectangle (11.90,2.90);
\draw[draw=blue!55!black, line width=0.9pt] (10.10,0.10) rectangle (10.90,0.90);
\draw[draw=blue!55!black, line width=0.9pt] (5.10,0.10) rectangle (5.90,0.90);
\draw[draw=black!45, line width=0.5pt] (0,0.00) rectangle (42,8.00);
\node[anchor=east, text=black!70, font=\tiny] at (-0.2,0.50) {H0};
\node[anchor=east, text=black!70, font=\tiny] at (-0.2,1.50) {H1};
\node[anchor=east, text=black!70, font=\tiny] at (-0.2,2.50) {H2};
\node[anchor=east, text=black!70, font=\tiny] at (-0.2,3.50) {H3};
\node[anchor=east, text=black!70, font=\tiny] at (-0.2,4.50) {H4};
\node[anchor=east, text=black!70, font=\tiny] at (-0.2,5.50) {H5};
\node[anchor=east, text=black!70, font=\tiny] at (-0.2,6.50) {H6};
\node[anchor=east, text=black!70, font=\tiny] at (-0.2,7.50) {H7};
\node[anchor=north, text=black!70, font=\tiny] at (0.50,-0.20) {L0};
\node[anchor=north, text=black!70, font=\tiny] at (5.50,-0.20) {L5};
\node[anchor=north, text=black!70, font=\tiny] at (11.50,-0.20) {L11};
\node[anchor=north, text=black!70, font=\tiny] at (17.50,-0.20) {L17};
\node[anchor=north, text=black!70, font=\tiny] at (23.50,-0.20) {L23};
\node[anchor=north, text=black!70, font=\tiny] at (29.50,-0.20) {L29};
\node[anchor=north, text=black!70, font=\tiny] at (35.50,-0.20) {L35};
\node[anchor=north, text=black!70, font=\tiny] at (41.50,-0.20) {L41};
\node[anchor=east, font=\tiny, text=black!70] at (5.0,-2.45) {TS scale};
\filldraw[fill={rgb,255:red,243; green,246; blue,250}, draw={rgb,255:red,243; green,246; blue,250}] (5.40,-2.80) rectangle (5.62,-2.10);
\filldraw[fill={rgb,255:red,250; green,230; blue,193}, draw={rgb,255:red,250; green,230; blue,193}] (5.62,-2.80) rectangle (5.85,-2.10);
\filldraw[fill={rgb,255:red,249; green,224; blue,184}, draw={rgb,255:red,249; green,224; blue,184}] (5.85,-2.80) rectangle (6.08,-2.10);
\filldraw[fill={rgb,255:red,248; green,219; blue,176}, draw={rgb,255:red,248; green,219; blue,176}] (6.08,-2.80) rectangle (6.30,-2.10);
\filldraw[fill={rgb,255:red,247; green,214; blue,168}, draw={rgb,255:red,247; green,214; blue,168}] (6.30,-2.80) rectangle (6.53,-2.10);
\filldraw[fill={rgb,255:red,246; green,209; blue,160}, draw={rgb,255:red,246; green,209; blue,160}] (6.53,-2.80) rectangle (6.75,-2.10);
\filldraw[fill={rgb,255:red,246; green,204; blue,153}, draw={rgb,255:red,246; green,204; blue,153}] (6.75,-2.80) rectangle (6.97,-2.10);
\filldraw[fill={rgb,255:red,245; green,199; blue,145}, draw={rgb,255:red,245; green,199; blue,145}] (6.97,-2.80) rectangle (7.20,-2.10);
\filldraw[fill={rgb,255:red,244; green,195; blue,138}, draw={rgb,255:red,244; green,195; blue,138}] (7.20,-2.80) rectangle (7.43,-2.10);
\filldraw[fill={rgb,255:red,243; green,190; blue,131}, draw={rgb,255:red,243; green,190; blue,131}] (7.43,-2.80) rectangle (7.65,-2.10);
\filldraw[fill={rgb,255:red,242; green,185; blue,124}, draw={rgb,255:red,242; green,185; blue,124}] (7.65,-2.80) rectangle (7.88,-2.10);
\filldraw[fill={rgb,255:red,242; green,181; blue,116}, draw={rgb,255:red,242; green,181; blue,116}] (7.88,-2.80) rectangle (8.10,-2.10);
\filldraw[fill={rgb,255:red,241; green,176; blue,109}, draw={rgb,255:red,241; green,176; blue,109}] (8.10,-2.80) rectangle (8.32,-2.10);
\filldraw[fill={rgb,255:red,240; green,172; blue,102}, draw={rgb,255:red,240; green,172; blue,102}] (8.32,-2.80) rectangle (8.55,-2.10);
\filldraw[fill={rgb,255:red,239; green,168; blue,95}, draw={rgb,255:red,239; green,168; blue,95}] (8.55,-2.80) rectangle (8.78,-2.10);
\filldraw[fill={rgb,255:red,239; green,163; blue,89}, draw={rgb,255:red,239; green,163; blue,89}] (8.78,-2.80) rectangle (9.00,-2.10);
\filldraw[fill={rgb,255:red,238; green,159; blue,82}, draw={rgb,255:red,238; green,159; blue,82}] (9.00,-2.80) rectangle (9.22,-2.10);
\filldraw[fill={rgb,255:red,234; green,150; blue,79}, draw={rgb,255:red,234; green,150; blue,79}] (9.22,-2.80) rectangle (9.45,-2.10);
\filldraw[fill={rgb,255:red,230; green,142; blue,75}, draw={rgb,255:red,230; green,142; blue,75}] (9.45,-2.80) rectangle (9.68,-2.10);
\filldraw[fill={rgb,255:red,226; green,134; blue,72}, draw={rgb,255:red,226; green,134; blue,72}] (9.68,-2.80) rectangle (9.90,-2.10);
\filldraw[fill={rgb,255:red,221; green,126; blue,69}, draw={rgb,255:red,221; green,126; blue,69}] (9.90,-2.80) rectangle (10.12,-2.10);
\filldraw[fill={rgb,255:red,217; green,118; blue,66}, draw={rgb,255:red,217; green,118; blue,66}] (10.12,-2.80) rectangle (10.35,-2.10);
\filldraw[fill={rgb,255:red,213; green,109; blue,63}, draw={rgb,255:red,213; green,109; blue,63}] (10.35,-2.80) rectangle (10.57,-2.10);
\filldraw[fill={rgb,255:red,209; green,101; blue,60}, draw={rgb,255:red,209; green,101; blue,60}] (10.57,-2.80) rectangle (10.80,-2.10);
\filldraw[fill={rgb,255:red,205; green,93; blue,56}, draw={rgb,255:red,205; green,93; blue,56}] (10.80,-2.80) rectangle (11.02,-2.10);
\filldraw[fill={rgb,255:red,201; green,85; blue,53}, draw={rgb,255:red,201; green,85; blue,53}] (11.02,-2.80) rectangle (11.25,-2.10);
\filldraw[fill={rgb,255:red,198; green,77; blue,50}, draw={rgb,255:red,198; green,77; blue,50}] (11.25,-2.80) rectangle (11.47,-2.10);
\filldraw[fill={rgb,255:red,194; green,69; blue,47}, draw={rgb,255:red,194; green,69; blue,47}] (11.47,-2.80) rectangle (11.70,-2.10);
\filldraw[fill={rgb,255:red,190; green,62; blue,44}, draw={rgb,255:red,190; green,62; blue,44}] (11.70,-2.80) rectangle (11.93,-2.10);
\filldraw[fill={rgb,255:red,186; green,54; blue,41}, draw={rgb,255:red,186; green,54; blue,41}] (11.93,-2.80) rectangle (12.15,-2.10);
\filldraw[fill={rgb,255:red,182; green,46; blue,38}, draw={rgb,255:red,182; green,46; blue,38}] (12.15,-2.80) rectangle (12.38,-2.10);
\filldraw[fill={rgb,255:red,178; green,38; blue,35}, draw={rgb,255:red,178; green,38; blue,35}] (12.38,-2.80) rectangle (12.60,-2.10);
\draw[draw=black!35, line width=0.25pt] (5.40,-2.80) rectangle (12.60,-2.10);
\node[anchor=north, font=\tiny, text=black!60] at (5.40,-2.90) {0.00};
\node[anchor=north, font=\tiny, text=black!60] at (12.60,-2.90) {0.85};
\filldraw[fill=white, draw=blue!55!black, line width=0.9pt] (14.2,-2.80) rectangle (15.0,-2.10);
\node[anchor=west, font=\tiny, text=black!70] at (15.2,-2.45) {retained MT};
\filldraw[fill=white, draw=green!55!black, line width=0.9pt] (19.0,-2.80) rectangle (19.8,-2.10);
\node[anchor=west, font=\tiny, text=black!70] at (20.0,-2.45) {ASR heads};
\end{tikzpicture}%
}
\caption{\textbf{Architecture-aware view of retained MT alignment heads.}
Retained MT heads are sparse, late, and only partly overlap with the ASR set.}
\label{fig:mt-alignatt-heads}
\end{figure*}


==> figures/mt_runtime_benchmark.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Latex[length=2.2mm]},
  every node/.style={font=\footnotesize, inner sep=0pt},
  title/.style={font=\footnotesize\bfseries, text=black!85, align=left, inner sep=0pt},
  sub/.style={font=\scriptsize, text=black!60, align=left, inner sep=0pt},
  tck/.style={font=\scriptsize, text=black!55, align=center, inner sep=0pt},
  rowlbl/.style={font=\footnotesize, text=black!80, align=right, anchor=east, inner sep=0pt},
  rowsub/.style={font=\scriptsize, text=black!55, align=right, anchor=east, inner sep=0pt},
  valuelbl/.style={font=\footnotesize\bfseries, anchor=west, inner sep=0pt},
  grid/.style={draw=black!12, line width=0.35pt},
  axis/.style={draw=black!60, line width=0.55pt},
  barbase/.style={draw=none, line width=0pt},
]

  %% Native column-width chart; avoid uniform down-scaling, which shrinks text.
  \def\Wmax{7.08}\def\Hmax{4.25}
  \path[use as bounding box] (0,0) rectangle (\Wmax,\Hmax);

  %% Header
  \node[title, anchor=north west] at (0.00,\Hmax-0.05)
    {Median MT decode latency};
  \node[sub, anchor=north west, text width=6.80cm] at (0.00,\Hmax-0.42)
    {Per generated token on 16 fixed text-only prompts.};

  %% Plot area geometry
  \def\pxL{2.45}    % left edge of bars (axis)
  \def\pxR{6.23}    % right edge of plot area
  \def\pyB{0.72}    % baseline
  \def\pyT{3.10}    % top of plot area
  % x-axis mapping: 0 ms .. 70 ms -> \pxL .. \pxR.
  \def\xScale{0.054}   % 3.78/70

  %% Coarse gridlines preserve the trend without crowding a single-column chart.
  \foreach \v in {0,20,40,60} {
    \pgfmathsetmacro\xv{\pxL + \xScale*\v}
    \draw[grid] (\xv,\pyB-0.04) -- (\xv,\pyT);
    \node[tck, anchor=north] at (\xv,\pyB-0.13) {\v};
  }
  \node[tck, anchor=north, font=\scriptsize\itshape, text=black!60]
    at ({(\pxL+\pxR)/2},\pyB-0.47) {ms/token};

  %% x-axis line
  \draw[axis] (\pxL,\pyB) -- (\pxR,\pyB);

  %% Three bar rows (top-to-bottom): eager, transformers SDPA qk-fast, vllm qk-fast
  %% Row y-centers
  \def\ryA{2.80}   % Transformers eager
  \def\ryB{2.05}   % Transformers SDPA qk-fast
  \def\ryC{1.30}   % vLLM qk-fast
  \def\bh{0.29}    % bar half-height

  %% Row labels (left of axis)
  \node[rowlbl] at (\pxL-0.18,\ryA+0.08) {TF eager};
  \node[rowsub] at (\pxL-0.18,\ryA-0.14) {reference};
  \node[rowlbl] at (\pxL-0.18,\ryB+0.08) {TF SDPA qk-fast};
  \node[rowsub] at (\pxL-0.18,\ryB-0.14) {reference};
  \node[rowlbl] at (\pxL-0.18,\ryC+0.08) {vLLM qk-fast};
  \node[rowsub] at (\pxL-0.18,\ryC-0.14) {system};

  %% Bar A: eager, 63.7 ms
  \pgfmathsetmacro\xA{\pxL + \xScale*63.7}
  \filldraw[barbase, fill=black!28] (\pxL,\ryA-\bh) rectangle (\xA,\ryA+\bh);
  \node[valuelbl, text=black!65] at (\xA+0.07,\ryA) {63.7};

  %% Bar B: transformers SDPA qk-fast, 59.0 ms
  \pgfmathsetmacro\xB{\pxL + \xScale*59.0}
  \filldraw[barbase, fill=orange!70!black] (\pxL,\ryB-\bh) rectangle (\xB,\ryB+\bh);
  \node[valuelbl, text=orange!55!black] at (\xB+0.07,\ryB) {59.0};

  %% Bar C: vllm qk-fast, 25.4 ms -- highlighted, with inline speedup badge
  \pgfmathsetmacro\xC{\pxL + \xScale*25.4}
  \filldraw[barbase, fill=teal!65!black] (\pxL,\ryC-\bh) rectangle (\xC,\ryC+\bh);
  \node[valuelbl, text=teal!45!black] at (\xC+0.07,\ryC) {25.4};
  \node[font=\scriptsize, text=teal!40!black, anchor=west]
    at (\xC+0.07,\ryC-0.25) {2.5$\times$ faster};

\end{tikzpicture}
\caption{\textbf{Inference-time comparison of MT capture implementations.} Median
latency per generated token on a fixed 16-prompt text-only suite, for a
minimal Transformers eager reference, a Transformers SDPA
\emph{qk-fast} reference that reconstructs source rows from captured
layer inputs, and the deployed vLLM \emph{qk-fast} path used by the
presented system.}
\label{fig:mt-capture-speed}
\end{figure}


==> figures/mt_selective_reconstruction.tex <==
\begin{figure*}[!tbp]
\centering
\resizebox{0.94\textwidth}{!}{%
\begin{tikzpicture}[x=0.55cm,y=0.45cm, every node/.style={font=\scriptsize}]
\node[anchor=west, font=\bfseries\small] at (-0.15,21.45) {Word-level selective reconstruction on a live MT draft};
\node[anchor=south west, font=\bfseries\tiny, text=black!65] at (-0.10,19.75) {system};
\draw[rounded corners=1.5pt, fill=black!4, draw=black!30, line width=0.5pt] (-0.15,17.40) rectangle (3.96,19.65);
\node[anchor=north west, text=black!60, align=left, text width=1.80cm] at (0.05,19.43) {Translate to German.};
\node[anchor=south west, font=\bfseries\tiny, text=blue!55!black] at (4.26,19.75) {source};
\draw[rounded corners=1.5pt, fill=blue!6, draw=blue!35, line width=0.5pt] (4.21,17.40) rectangle (13.71,19.65);
\node[anchor=north west, text=blue!55!black, align=left, text width=3.39cm] at (4.41,19.43) {we separately benchmark the eager path before we compare};
\draw[draw=blue!60!black, dash pattern=on 2pt off 1pt, line width=0.7pt] (10.71,17.50) -- (10.71,19.55);
\node[anchor=north west, text=blue!30!black, align=left, text width=1.46cm] at (10.83,19.43) {it with qk fast};
\node[anchor=south west, font=\bfseries\tiny, text=green!40!black] at (14.01,19.75) {accepted target prefix};
\draw[rounded corners=1.5pt, fill=green!8, draw=green!50!black, line width=0.5pt] (13.96,17.40) rectangle (17.64,19.65);
\node[anchor=north west, text=green!30!black, align=left, text width=1.80cm] at (14.16,19.43) {wir};
\node[anchor=south west, font=\bfseries\tiny, text=orange!70!black] at (17.94,19.75) {draft};
\draw[rounded corners=1.5pt, fill=orange!10, draw=orange!60!black, line width=0.5pt] (17.89,17.40) rectangle (26.50,19.65);
\node[anchor=north west, text=orange!70!black, align=left, text width=4.50cm] at (18.09,19.43) {pr\"ufen den eager pfad getrennt bevor wir ihn mit qk fast vergleichen};
\node[anchor=west, font=\bfseries\scriptsize] at (-0.15,16.70) {Draft-to-source attention (word level)};
\node[anchor=west, font=\bfseries\scriptsize] at (17.85,16.70) {Per-word provenance};
\node[anchor=south west, rotate=45, text=blue!55!black, font=\scriptsize] at (2.73,14.30) {we};
\node[anchor=south west, rotate=45, text=blue!55!black, font=\scriptsize] at (3.88,14.30) {separately};
\node[anchor=south west, rotate=45, text=blue!55!black, font=\scriptsize] at (5.03,14.30) {benchmark};
\node[anchor=south west, rotate=45, text=blue!55!black, font=\scriptsize] at (6.18,14.30) {the};
\node[anchor=south west, rotate=45, text=blue!55!black, font=\scriptsize] at (7.33,14.30) {eager};
\node[anchor=south west, rotate=45, text=blue!55!black, font=\scriptsize] at (8.47,14.30) {path};
\node[anchor=south west, rotate=45, text=blue!55!black, font=\scriptsize] at (9.62,14.30) {before};
\node[anchor=south west, rotate=45, text=blue!55!black, font=\scriptsize] at (10.77,14.30) {we};
\node[anchor=south west, rotate=45, text=blue!55!black, font=\scriptsize] at (11.92,14.30) {compare};
\node[anchor=south west, rotate=45, text=blue!30!black, font=\scriptsize] at (13.07,14.30) {it};
\node[anchor=south west, rotate=45, text=blue!30!black, font=\scriptsize] at (14.22,14.30) {with};
\node[anchor=south west, rotate=45, text=blue!30!black, font=\scriptsize] at (15.37,14.30) {qk};
\node[anchor=south west, rotate=45, text=blue!30!black, font=\scriptsize] at (16.52,14.30) {fast};
\draw[draw=blue!55!black, line width=1.0pt] (2.20,13.85) -- (12.50,13.85);
\draw[draw=blue!30!black, line width=1.0pt, dash pattern=on 2pt off 1pt] (12.60,13.85) -- (17.15,13.85);
\node[anchor=south, font=\tiny, text=blue!55!black] at (7.38,13.87) {accessible};
\node[anchor=south, font=\tiny, text=blue!30!black] at (14.85,13.87) {inaccessible};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,13.12) {pr\"ufen};
\filldraw[fill={rgb,255:red,236; green,205; blue,202}, draw=black!12, line width=0.2pt] (2.20,12.65) rectangle (3.35,13.60);
\filldraw[fill={rgb,255:red,235; green,204; blue,200}, draw=black!12, line width=0.2pt] (3.35,12.65) rectangle (4.50,13.60);
\filldraw[fill={rgb,255:red,204; green,111; blue,110}, draw=black!12, line width=0.2pt] (4.50,12.65) rectangle (5.65,13.60);
\filldraw[fill={rgb,255:red,221; green,161; blue,159}, draw=black!12, line width=0.2pt] (5.65,12.65) rectangle (6.80,13.60);
\filldraw[fill={rgb,255:red,238; green,213; blue,209}, draw=black!12, line width=0.2pt] (6.80,12.65) rectangle (7.95,13.60);
\filldraw[fill={rgb,255:red,241; green,221; blue,218}, draw=black!12, line width=0.2pt] (7.95,12.65) rectangle (9.10,13.60);
\filldraw[fill={rgb,255:red,233; green,196; blue,193}, draw=black!12, line width=0.2pt] (9.10,12.65) rectangle (10.25,13.60);
\filldraw[fill={rgb,255:red,238; green,212; blue,208}, draw=black!12, line width=0.2pt] (10.25,12.65) rectangle (11.40,13.60);
\filldraw[fill={rgb,255:red,228; green,181; blue,178}, draw=black!12, line width=0.2pt] (11.40,12.65) rectangle (12.55,13.60);
\filldraw[fill={rgb,255:red,240; green,216; blue,213}, draw=black!12, line width=0.2pt] (12.55,12.65) rectangle (13.70,13.60);
\filldraw[fill={rgb,255:red,241; green,220; blue,216}, draw=black!12, line width=0.2pt] (13.70,12.65) rectangle (14.85,13.60);
\filldraw[fill={rgb,255:red,243; green,225; blue,221}, draw=black!12, line width=0.2pt] (14.85,12.65) rectangle (16.00,13.60);
\filldraw[fill={rgb,255:red,245; green,233; blue,230}, draw=black!12, line width=0.2pt] (16.00,12.65) rectangle (17.15,13.60);
\node[font=\bfseries, text=black!85] at (5.08,13.12) {$\bigstar$};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,12.17) {den};
\filldraw[fill={rgb,255:red,241; green,221; blue,218}, draw=black!12, line width=0.2pt] (2.20,11.70) rectangle (3.35,12.65);
\filldraw[fill={rgb,255:red,178; green,34; blue,34}, draw=black!12, line width=0.2pt] (3.35,11.70) rectangle (4.50,12.65);
\filldraw[fill={rgb,255:red,239; green,213; blue,210}, draw=black!12, line width=0.2pt] (4.50,11.70) rectangle (5.65,12.65);
\filldraw[fill={rgb,255:red,235; green,203; blue,200}, draw=black!12, line width=0.2pt] (5.65,11.70) rectangle (6.80,12.65);
\filldraw[fill={rgb,255:red,241; green,222; blue,218}, draw=black!12, line width=0.2pt] (6.80,11.70) rectangle (7.95,12.65);
\filldraw[fill={rgb,255:red,242; green,222; blue,219}, draw=black!12, line width=0.2pt] (7.95,11.70) rectangle (9.10,12.65);
\filldraw[fill={rgb,255:red,231; green,192; blue,189}, draw=black!12, line width=0.2pt] (9.10,11.70) rectangle (10.25,12.65);
\filldraw[fill={rgb,255:red,239; green,213; blue,210}, draw=black!12, line width=0.2pt] (10.25,11.70) rectangle (11.40,12.65);
\filldraw[fill={rgb,255:red,233; green,196; blue,193}, draw=black!12, line width=0.2pt] (11.40,11.70) rectangle (12.55,12.65);
\filldraw[fill={rgb,255:red,240; green,217; blue,214}, draw=black!12, line width=0.2pt] (12.55,11.70) rectangle (13.70,12.65);
\filldraw[fill={rgb,255:red,238; green,213; blue,209}, draw=black!12, line width=0.2pt] (13.70,11.70) rectangle (14.85,12.65);
\filldraw[fill={rgb,255:red,243; green,227; blue,223}, draw=black!12, line width=0.2pt] (14.85,11.70) rectangle (16.00,12.65);
\filldraw[fill={rgb,255:red,245; green,232; blue,228}, draw=black!12, line width=0.2pt] (16.00,11.70) rectangle (17.15,12.65);
\node[font=\bfseries, text=black!85] at (3.92,12.17) {$\bigstar$};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,11.22) {eager};
\filldraw[fill={rgb,255:red,231; green,192; blue,189}, draw=black!12, line width=0.2pt] (2.20,10.75) rectangle (3.35,11.70);
\filldraw[fill={rgb,255:red,238; green,213; blue,209}, draw=black!12, line width=0.2pt] (3.35,10.75) rectangle (4.50,11.70);
\filldraw[fill={rgb,255:red,227; green,178; blue,175}, draw=black!12, line width=0.2pt] (4.50,10.75) rectangle (5.65,11.70);
\filldraw[fill={rgb,255:red,215; green,143; blue,141}, draw=black!12, line width=0.2pt] (5.65,10.75) rectangle (6.80,11.70);
\filldraw[fill={rgb,255:red,235; green,203; blue,200}, draw=black!12, line width=0.2pt] (6.80,10.75) rectangle (7.95,11.70);
\filldraw[fill={rgb,255:red,222; green,164; blue,162}, draw=black!12, line width=0.2pt] (7.95,10.75) rectangle (9.10,11.70);
\filldraw[fill={rgb,255:red,216; green,148; blue,146}, draw=black!12, line width=0.2pt] (9.10,10.75) rectangle (10.25,11.70);
\filldraw[fill={rgb,255:red,241; green,221; blue,217}, draw=black!12, line width=0.2pt] (10.25,10.75) rectangle (11.40,11.70);
\filldraw[fill={rgb,255:red,238; green,210; blue,207}, draw=black!12, line width=0.2pt] (11.40,10.75) rectangle (12.55,11.70);
\filldraw[fill={rgb,255:red,223; green,166; blue,164}, draw=black!12, line width=0.2pt] (12.55,10.75) rectangle (13.70,11.70);
\filldraw[fill={rgb,255:red,238; green,212; blue,209}, draw=black!12, line width=0.2pt] (13.70,10.75) rectangle (14.85,11.70);
\filldraw[fill={rgb,255:red,239; green,214; blue,211}, draw=black!12, line width=0.2pt] (14.85,10.75) rectangle (16.00,11.70);
\filldraw[fill={rgb,255:red,243; green,227; blue,223}, draw=black!12, line width=0.2pt] (16.00,10.75) rectangle (17.15,11.70);
\node[font=\bfseries, text=black!85] at (6.23,11.22) {$\bigstar$};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,10.28) {pfad};
\filldraw[fill={rgb,255:red,243; green,228; blue,224}, draw=black!12, line width=0.2pt] (2.20,9.80) rectangle (3.35,10.75);
\filldraw[fill={rgb,255:red,243; green,225; blue,222}, draw=black!12, line width=0.2pt] (3.35,9.80) rectangle (4.50,10.75);
\filldraw[fill={rgb,255:red,236; green,207; blue,203}, draw=black!12, line width=0.2pt] (4.50,9.80) rectangle (5.65,10.75);
\filldraw[fill={rgb,255:red,243; green,226; blue,222}, draw=black!12, line width=0.2pt] (5.65,9.80) rectangle (6.80,10.75);
\filldraw[fill={rgb,255:red,238; green,212; blue,208}, draw=black!12, line width=0.2pt] (6.80,9.80) rectangle (7.95,10.75);
\filldraw[fill={rgb,255:red,182; green,45; blue,45}, draw=black!12, line width=0.2pt] (7.95,9.80) rectangle (9.10,10.75);
\filldraw[fill={rgb,255:red,232; green,194; blue,191}, draw=black!12, line width=0.2pt] (9.10,9.80) rectangle (10.25,10.75);
\filldraw[fill={rgb,255:red,243; green,227; blue,223}, draw=black!12, line width=0.2pt] (10.25,9.80) rectangle (11.40,10.75);
\filldraw[fill={rgb,255:red,240; green,217; blue,214}, draw=black!12, line width=0.2pt] (11.40,9.80) rectangle (12.55,10.75);
\filldraw[fill={rgb,255:red,239; green,213; blue,210}, draw=black!12, line width=0.2pt] (12.55,9.80) rectangle (13.70,10.75);
\filldraw[fill={rgb,255:red,243; green,225; blue,222}, draw=black!12, line width=0.2pt] (13.70,9.80) rectangle (14.85,10.75);
\filldraw[fill={rgb,255:red,236; green,207; blue,203}, draw=black!12, line width=0.2pt] (14.85,9.80) rectangle (16.00,10.75);
\filldraw[fill={rgb,255:red,239; green,214; blue,210}, draw=black!12, line width=0.2pt] (16.00,9.80) rectangle (17.15,10.75);
\node[font=\bfseries, text=black!85] at (8.53,10.28) {$\bigstar$};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,9.32) {getrennt};
\filldraw[fill={rgb,255:red,243; green,226; blue,222}, draw=black!12, line width=0.2pt] (2.20,8.85) rectangle (3.35,9.80);
\filldraw[fill={rgb,255:red,243; green,226; blue,223}, draw=black!12, line width=0.2pt] (3.35,8.85) rectangle (4.50,9.80);
\filldraw[fill={rgb,255:red,244; green,229; blue,225}, draw=black!12, line width=0.2pt] (4.50,8.85) rectangle (5.65,9.80);
\filldraw[fill={rgb,255:red,245; green,232; blue,228}, draw=black!12, line width=0.2pt] (5.65,8.85) rectangle (6.80,9.80);
\filldraw[fill={rgb,255:red,187; green,60; blue,60}, draw=black!12, line width=0.2pt] (6.80,8.85) rectangle (7.95,9.80);
\filldraw[fill={rgb,255:red,223; green,167; blue,164}, draw=black!12, line width=0.2pt] (7.95,8.85) rectangle (9.10,9.80);
\filldraw[fill={rgb,255:red,233; green,196; blue,193}, draw=black!12, line width=0.2pt] (9.10,8.85) rectangle (10.25,9.80);
\filldraw[fill={rgb,255:red,244; green,228; blue,225}, draw=black!12, line width=0.2pt] (10.25,8.85) rectangle (11.40,9.80);
\filldraw[fill={rgb,255:red,245; green,233; blue,229}, draw=black!12, line width=0.2pt] (11.40,8.85) rectangle (12.55,9.80);
\filldraw[fill={rgb,255:red,237; green,207; blue,204}, draw=black!12, line width=0.2pt] (12.55,8.85) rectangle (13.70,9.80);
\filldraw[fill={rgb,255:red,245; green,231; blue,227}, draw=black!12, line width=0.2pt] (13.70,8.85) rectangle (14.85,9.80);
\filldraw[fill={rgb,255:red,235; green,202; blue,199}, draw=black!12, line width=0.2pt] (14.85,8.85) rectangle (16.00,9.80);
\filldraw[fill={rgb,255:red,236; green,207; blue,203}, draw=black!12, line width=0.2pt] (16.00,8.85) rectangle (17.15,9.80);
\node[font=\bfseries, text=black!85] at (7.38,9.32) {$\bigstar$};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,8.38) {bevor};
\filldraw[fill={rgb,255:red,243; green,227; blue,223}, draw=black!12, line width=0.2pt] (2.20,7.90) rectangle (3.35,8.85);
\filldraw[fill={rgb,255:red,239; green,213; blue,210}, draw=black!12, line width=0.2pt] (3.35,7.90) rectangle (4.50,8.85);
\filldraw[fill={rgb,255:red,240; green,218; blue,215}, draw=black!12, line width=0.2pt] (4.50,7.90) rectangle (5.65,8.85);
\filldraw[fill={rgb,255:red,242; green,223; blue,219}, draw=black!12, line width=0.2pt] (5.65,7.90) rectangle (6.80,8.85);
\filldraw[fill={rgb,255:red,236; green,205; blue,202}, draw=black!12, line width=0.2pt] (6.80,7.90) rectangle (7.95,8.85);
\filldraw[fill={rgb,255:red,232; green,193; blue,190}, draw=black!12, line width=0.2pt] (7.95,7.90) rectangle (9.10,8.85);
\filldraw[fill={rgb,255:red,186; green,56; blue,56}, draw=black!12, line width=0.2pt] (9.10,7.90) rectangle (10.25,8.85);
\filldraw[fill={rgb,255:red,224; green,171; blue,168}, draw=black!12, line width=0.2pt] (10.25,7.90) rectangle (11.40,8.85);
\filldraw[fill={rgb,255:red,235; green,202; blue,199}, draw=black!12, line width=0.2pt] (11.40,7.90) rectangle (12.55,8.85);
\filldraw[fill={rgb,255:red,236; green,205; blue,201}, draw=black!12, line width=0.2pt] (12.55,7.90) rectangle (13.70,8.85);
\filldraw[fill={rgb,255:red,235; green,202; blue,199}, draw=black!12, line width=0.2pt] (13.70,7.90) rectangle (14.85,8.85);
\filldraw[fill={rgb,255:red,243; green,226; blue,223}, draw=black!12, line width=0.2pt] (14.85,7.90) rectangle (16.00,8.85);
\filldraw[fill={rgb,255:red,243; green,226; blue,222}, draw=black!12, line width=0.2pt] (16.00,7.90) rectangle (17.15,8.85);
\node[font=\bfseries, text=black!85] at (9.67,8.38) {$\bigstar$};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,7.42) {wir};
\filldraw[fill={rgb,255:red,239; green,214; blue,211}, draw=black!12, line width=0.2pt] (2.20,6.95) rectangle (3.35,7.90);
\filldraw[fill={rgb,255:red,236; green,204; blue,201}, draw=black!12, line width=0.2pt] (3.35,6.95) rectangle (4.50,7.90);
\filldraw[fill={rgb,255:red,240; green,218; blue,215}, draw=black!12, line width=0.2pt] (4.50,6.95) rectangle (5.65,7.90);
\filldraw[fill={rgb,255:red,240; green,216; blue,213}, draw=black!12, line width=0.2pt] (5.65,6.95) rectangle (6.80,7.90);
\filldraw[fill={rgb,255:red,241; green,221; blue,218}, draw=black!12, line width=0.2pt] (6.80,6.95) rectangle (7.95,7.90);
\filldraw[fill={rgb,255:red,242; green,222; blue,219}, draw=black!12, line width=0.2pt] (7.95,6.95) rectangle (9.10,7.90);
\filldraw[fill={rgb,255:red,219; green,155; blue,153}, draw=black!12, line width=0.2pt] (9.10,6.95) rectangle (10.25,7.90);
\filldraw[fill={rgb,255:red,212; green,135; blue,133}, draw=black!12, line width=0.2pt] (10.25,6.95) rectangle (11.40,7.90);
\filldraw[fill={rgb,255:red,213; green,138; blue,136}, draw=black!12, line width=0.2pt] (11.40,6.95) rectangle (12.55,7.90);
\filldraw[fill={rgb,255:red,240; green,217; blue,213}, draw=black!12, line width=0.2pt] (12.55,6.95) rectangle (13.70,7.90);
\filldraw[fill={rgb,255:red,229; green,184; blue,181}, draw=black!12, line width=0.2pt] (13.70,6.95) rectangle (14.85,7.90);
\filldraw[fill={rgb,255:red,241; green,221; blue,217}, draw=black!12, line width=0.2pt] (14.85,6.95) rectangle (16.00,7.90);
\filldraw[fill={rgb,255:red,243; green,226; blue,223}, draw=black!12, line width=0.2pt] (16.00,6.95) rectangle (17.15,7.90);
\node[font=\bfseries, text=black!85] at (10.82,7.42) {$\bigstar$};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,6.47) {ihn};
\filldraw[fill={rgb,255:red,237; green,209; blue,206}, draw=black!12, line width=0.2pt] (2.20,6.00) rectangle (3.35,6.95);
\filldraw[fill={rgb,255:red,242; green,223; blue,220}, draw=black!12, line width=0.2pt] (3.35,6.00) rectangle (4.50,6.95);
\filldraw[fill={rgb,255:red,241; green,220; blue,216}, draw=black!12, line width=0.2pt] (4.50,6.00) rectangle (5.65,6.95);
\filldraw[fill={rgb,255:red,239; green,213; blue,210}, draw=black!12, line width=0.2pt] (5.65,6.00) rectangle (6.80,6.95);
\filldraw[fill={rgb,255:red,240; green,218; blue,214}, draw=black!12, line width=0.2pt] (6.80,6.00) rectangle (7.95,6.95);
\filldraw[fill={rgb,255:red,237; green,209; blue,206}, draw=black!12, line width=0.2pt] (7.95,6.00) rectangle (9.10,6.95);
\filldraw[fill={rgb,255:red,228; green,182; blue,179}, draw=black!12, line width=0.2pt] (9.10,6.00) rectangle (10.25,6.95);
\filldraw[fill={rgb,255:red,233; green,195; blue,192}, draw=black!12, line width=0.2pt] (10.25,6.00) rectangle (11.40,6.95);
\filldraw[fill={rgb,255:red,229; green,184; blue,181}, draw=black!12, line width=0.2pt] (11.40,6.00) rectangle (12.55,6.95);
\filldraw[fill={rgb,255:red,205; green,114; blue,112}, draw=black!12, line width=0.2pt] (12.55,6.00) rectangle (13.70,6.95);
\filldraw[fill={rgb,255:red,222; green,165; blue,163}, draw=black!12, line width=0.2pt] (13.70,6.00) rectangle (14.85,6.95);
\filldraw[fill={rgb,255:red,240; green,217; blue,214}, draw=black!12, line width=0.2pt] (14.85,6.00) rectangle (16.00,6.95);
\filldraw[fill={rgb,255:red,243; green,226; blue,223}, draw=black!12, line width=0.2pt] (16.00,6.00) rectangle (17.15,6.95);
\node[font=\bfseries, text=red!70!black] at (13.12,6.47) {$\bigstar$};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,5.52) {mit};
\filldraw[fill={rgb,255:red,245; green,233; blue,229}, draw=black!12, line width=0.2pt] (2.20,5.05) rectangle (3.35,6.00);
\filldraw[fill={rgb,255:red,243; green,227; blue,224}, draw=black!12, line width=0.2pt] (3.35,5.05) rectangle (4.50,6.00);
\filldraw[fill={rgb,255:red,234; green,198; blue,195}, draw=black!12, line width=0.2pt] (4.50,5.05) rectangle (5.65,6.00);
\filldraw[fill={rgb,255:red,242; green,224; blue,221}, draw=black!12, line width=0.2pt] (5.65,5.05) rectangle (6.80,6.00);
\filldraw[fill={rgb,255:red,245; green,233; blue,229}, draw=black!12, line width=0.2pt] (6.80,5.05) rectangle (7.95,6.00);
\filldraw[fill={rgb,255:red,244; green,229; blue,225}, draw=black!12, line width=0.2pt] (7.95,5.05) rectangle (9.10,6.00);
\filldraw[fill={rgb,255:red,239; green,214; blue,210}, draw=black!12, line width=0.2pt] (9.10,5.05) rectangle (10.25,6.00);
\filldraw[fill={rgb,255:red,241; green,222; blue,218}, draw=black!12, line width=0.2pt] (10.25,5.05) rectangle (11.40,6.00);
\filldraw[fill={rgb,255:red,187; green,61; blue,61}, draw=black!12, line width=0.2pt] (11.40,5.05) rectangle (12.55,6.00);
\filldraw[fill={rgb,255:red,235; green,202; blue,198}, draw=black!12, line width=0.2pt] (12.55,5.05) rectangle (13.70,6.00);
\filldraw[fill={rgb,255:red,211; green,132; blue,130}, draw=black!12, line width=0.2pt] (13.70,5.05) rectangle (14.85,6.00);
\filldraw[fill={rgb,255:red,243; green,226; blue,222}, draw=black!12, line width=0.2pt] (14.85,5.05) rectangle (16.00,6.00);
\filldraw[fill={rgb,255:red,244; green,228; blue,225}, draw=black!12, line width=0.2pt] (16.00,5.05) rectangle (17.15,6.00);
\node[font=\bfseries, text=black!85] at (11.97,5.52) {$\bigstar$};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,4.57) {qk};
\filldraw[fill={rgb,255:red,244; green,229; blue,226}, draw=black!12, line width=0.2pt] (2.20,4.10) rectangle (3.35,5.05);
\filldraw[fill={rgb,255:red,242; green,225; blue,221}, draw=black!12, line width=0.2pt] (3.35,4.10) rectangle (4.50,5.05);
\filldraw[fill={rgb,255:red,237; green,208; blue,205}, draw=black!12, line width=0.2pt] (4.50,4.10) rectangle (5.65,5.05);
\filldraw[fill={rgb,255:red,242; green,224; blue,221}, draw=black!12, line width=0.2pt] (5.65,4.10) rectangle (6.80,5.05);
\filldraw[fill={rgb,255:red,244; green,229; blue,225}, draw=black!12, line width=0.2pt] (6.80,4.10) rectangle (7.95,5.05);
\filldraw[fill={rgb,255:red,242; green,224; blue,220}, draw=black!12, line width=0.2pt] (7.95,4.10) rectangle (9.10,5.05);
\filldraw[fill={rgb,255:red,238; green,210; blue,207}, draw=black!12, line width=0.2pt] (9.10,4.10) rectangle (10.25,5.05);
\filldraw[fill={rgb,255:red,241; green,220; blue,216}, draw=black!12, line width=0.2pt] (10.25,4.10) rectangle (11.40,5.05);
\filldraw[fill={rgb,255:red,222; green,165; blue,162}, draw=black!12, line width=0.2pt] (11.40,4.10) rectangle (12.55,5.05);
\filldraw[fill={rgb,255:red,232; green,194; blue,191}, draw=black!12, line width=0.2pt] (12.55,4.10) rectangle (13.70,5.05);
\filldraw[fill={rgb,255:red,196; green,88; blue,87}, draw=black!12, line width=0.2pt] (13.70,4.10) rectangle (14.85,5.05);
\filldraw[fill={rgb,255:red,240; green,217; blue,214}, draw=black!12, line width=0.2pt] (14.85,4.10) rectangle (16.00,5.05);
\filldraw[fill={rgb,255:red,234; green,199; blue,196}, draw=black!12, line width=0.2pt] (16.00,4.10) rectangle (17.15,5.05);
\node[font=\bfseries, text=red!70!black] at (14.27,4.57) {$\bigstar$};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,3.63) {fast};
\filldraw[fill={rgb,255:red,242; green,225; blue,221}, draw=black!12, line width=0.2pt] (2.20,3.15) rectangle (3.35,4.10);
\filldraw[fill={rgb,255:red,246; green,235; blue,232}, draw=black!12, line width=0.2pt] (3.35,3.15) rectangle (4.50,4.10);
\filldraw[fill={rgb,255:red,243; green,227; blue,223}, draw=black!12, line width=0.2pt] (4.50,3.15) rectangle (5.65,4.10);
\filldraw[fill={rgb,255:red,246; green,237; blue,233}, draw=black!12, line width=0.2pt] (5.65,3.15) rectangle (6.80,4.10);
\filldraw[fill={rgb,255:red,240; green,218; blue,214}, draw=black!12, line width=0.2pt] (6.80,3.15) rectangle (7.95,4.10);
\filldraw[fill={rgb,255:red,243; green,226; blue,223}, draw=black!12, line width=0.2pt] (7.95,3.15) rectangle (9.10,4.10);
\filldraw[fill={rgb,255:red,245; green,231; blue,227}, draw=black!12, line width=0.2pt] (9.10,3.15) rectangle (10.25,4.10);
\filldraw[fill={rgb,255:red,246; green,235; blue,231}, draw=black!12, line width=0.2pt] (10.25,3.15) rectangle (11.40,4.10);
\filldraw[fill={rgb,255:red,241; green,222; blue,218}, draw=black!12, line width=0.2pt] (11.40,3.15) rectangle (12.55,4.10);
\filldraw[fill={rgb,255:red,244; green,230; blue,226}, draw=black!12, line width=0.2pt] (12.55,3.15) rectangle (13.70,4.10);
\filldraw[fill={rgb,255:red,242; green,225; blue,221}, draw=black!12, line width=0.2pt] (13.70,3.15) rectangle (14.85,4.10);
\filldraw[fill={rgb,255:red,187; green,61; blue,60}, draw=black!12, line width=0.2pt] (14.85,3.15) rectangle (16.00,4.10);
\filldraw[fill={rgb,255:red,229; green,185; blue,183}, draw=black!12, line width=0.2pt] (16.00,3.15) rectangle (17.15,4.10);
\node[font=\bfseries, text=red!70!black] at (15.42,3.63) {$\bigstar$};
\node[anchor=east, text=orange!70!black, font=\scriptsize] at (2.10,2.68) {vergleichen};
\filldraw[fill={rgb,255:red,245; green,233; blue,230}, draw=black!12, line width=0.2pt] (2.20,2.20) rectangle (3.35,3.15);
\filldraw[fill={rgb,255:red,245; green,232; blue,228}, draw=black!12, line width=0.2pt] (3.35,2.20) rectangle (4.50,3.15);
\filldraw[fill={rgb,255:red,242; green,223; blue,219}, draw=black!12, line width=0.2pt] (4.50,2.20) rectangle (5.65,3.15);
\filldraw[fill={rgb,255:red,246; green,235; blue,231}, draw=black!12, line width=0.2pt] (5.65,2.20) rectangle (6.80,3.15);
\filldraw[fill={rgb,255:red,238; green,211; blue,208}, draw=black!12, line width=0.2pt] (6.80,2.20) rectangle (7.95,3.15);
\filldraw[fill={rgb,255:red,241; green,219; blue,216}, draw=black!12, line width=0.2pt] (7.95,2.20) rectangle (9.10,3.15);
\filldraw[fill={rgb,255:red,243; green,226; blue,222}, draw=black!12, line width=0.2pt] (9.10,2.20) rectangle (10.25,3.15);
\filldraw[fill={rgb,255:red,246; green,234; blue,231}, draw=black!12, line width=0.2pt] (10.25,2.20) rectangle (11.40,3.15);
\filldraw[fill={rgb,255:red,241; green,220; blue,217}, draw=black!12, line width=0.2pt] (11.40,2.20) rectangle (12.55,3.15);
\filldraw[fill={rgb,255:red,244; green,228; blue,225}, draw=black!12, line width=0.2pt] (12.55,2.20) rectangle (13.70,3.15);
\filldraw[fill={rgb,255:red,240; green,218; blue,214}, draw=black!12, line width=0.2pt] (13.70,2.20) rectangle (14.85,3.15);
\filldraw[fill={rgb,255:red,233; green,196; blue,193}, draw=black!12, line width=0.2pt] (14.85,2.20) rectangle (16.00,3.15);
\filldraw[fill={rgb,255:red,193; green,78; blue,77}, draw=black!12, line width=0.2pt] (16.00,2.20) rectangle (17.15,3.15);
\node[font=\bfseries, text=red!70!black] at (16.57,2.68) {$\bigstar$};
\draw[draw=blue!60!black, dash pattern=on 2pt off 1.2pt, line width=0.9pt] (12.55,2.15) -- (12.55,13.65);
\draw[draw=black!45, line width=0.5pt] (2.20,2.20) rectangle (17.15,13.60);
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,12.82) rectangle (21.14,13.43);
\filldraw[fill=blue!22, draw=blue!22] (21.14,12.82) rectangle (21.29,13.43);
\filldraw[fill=black!22, draw=black!22] (21.29,12.82) rectangle (23.99,13.43);
\filldraw[fill=orange!55!black, draw=orange!55!black] (23.99,12.82) rectangle (24.65,13.43);
\draw[draw=black!40, line width=0.35pt] (17.85,12.82) rectangle (24.65,13.43);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,13.12) {51\% source};
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,11.87) rectangle (23.29,12.48);
\filldraw[fill=blue!22, draw=blue!22] (23.29,11.87) rectangle (23.46,12.48);
\filldraw[fill=black!22, draw=black!22] (23.46,11.87) rectangle (24.47,12.48);
\filldraw[fill=orange!55!black, draw=orange!55!black] (24.47,11.87) rectangle (24.65,12.48);
\draw[draw=black!40, line width=0.35pt] (17.85,11.87) rectangle (24.65,12.48);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,12.17) {83\% source};
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,10.92) rectangle (21.14,11.53);
\filldraw[fill=blue!22, draw=blue!22] (21.14,10.92) rectangle (21.85,11.53);
\filldraw[fill=black!22, draw=black!22] (21.85,10.92) rectangle (23.99,11.53);
\filldraw[fill=orange!55!black, draw=orange!55!black] (23.99,10.92) rectangle (24.65,11.53);
\draw[draw=black!40, line width=0.35pt] (17.85,10.92) rectangle (24.65,11.53);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,11.22) {59\% source};
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,9.97) rectangle (22.52,10.58);
\filldraw[fill=blue!22, draw=blue!22] (22.52,9.97) rectangle (22.81,10.58);
\filldraw[fill=black!22, draw=black!22] (22.81,9.97) rectangle (24.54,10.58);
\filldraw[fill=orange!55!black, draw=orange!55!black] (24.54,9.97) rectangle (24.65,10.58);
\draw[draw=black!40, line width=0.35pt] (17.85,9.97) rectangle (24.65,10.58);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,10.28) {73\% source};
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,9.02) rectangle (22.12,9.63);
\filldraw[fill=blue!22, draw=blue!22] (22.12,9.02) rectangle (22.50,9.63);
\filldraw[fill=black!22, draw=black!22] (22.50,9.02) rectangle (24.33,9.63);
\filldraw[fill=orange!55!black, draw=orange!55!black] (24.33,9.02) rectangle (24.65,9.63);
\draw[draw=black!40, line width=0.35pt] (17.85,9.02) rectangle (24.65,9.63);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,9.32) {68\% source};
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,8.07) rectangle (22.60,8.68);
\filldraw[fill=blue!22, draw=blue!22] (22.60,8.07) rectangle (22.92,8.68);
\filldraw[fill=black!22, draw=black!22] (22.92,8.07) rectangle (24.44,8.68);
\filldraw[fill=orange!55!black, draw=orange!55!black] (24.44,8.07) rectangle (24.65,8.68);
\draw[draw=black!40, line width=0.35pt] (17.85,8.07) rectangle (24.65,8.68);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,8.38) {75\% source};
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,7.12) rectangle (21.10,7.73);
\filldraw[fill=blue!22, draw=blue!22] (21.10,7.12) rectangle (21.54,7.73);
\filldraw[fill=black!22, draw=black!22] (21.54,7.12) rectangle (24.12,7.73);
\filldraw[fill=orange!55!black, draw=orange!55!black] (24.12,7.12) rectangle (24.65,7.73);
\draw[draw=black!40, line width=0.35pt] (17.85,7.12) rectangle (24.65,7.73);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,7.43) {54\% source};
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,6.17) rectangle (19.10,6.78);
\filldraw[fill=blue!22, draw=blue!22] (19.10,6.17) rectangle (21.36,6.78);
\filldraw[fill=black!22, draw=black!22] (21.36,6.17) rectangle (22.95,6.78);
\filldraw[fill=orange!55!black, draw=orange!55!black] (22.95,6.17) rectangle (24.65,6.78);
\draw[draw=black!40, line width=0.35pt] (17.85,6.17) rectangle (24.65,6.78);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,6.47) {52\% source};
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,5.22) rectangle (21.63,5.83);
\filldraw[fill=blue!22, draw=blue!22] (21.63,5.22) rectangle (22.99,5.83);
\filldraw[fill=black!22, draw=black!22] (22.99,5.22) rectangle (24.33,5.83);
\filldraw[fill=orange!55!black, draw=orange!55!black] (24.33,5.22) rectangle (24.65,5.83);
\draw[draw=black!40, line width=0.35pt] (17.85,5.22) rectangle (24.65,5.83);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,5.53) {76\% source};
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,4.27) rectangle (18.78,4.88);
\filldraw[fill=blue!22, draw=blue!22] (18.78,4.27) rectangle (21.61,4.88);
\filldraw[fill=black!22, draw=black!22] (21.61,4.27) rectangle (24.20,4.88);
\filldraw[fill=orange!55!black, draw=orange!55!black] (24.20,4.27) rectangle (24.65,4.88);
\draw[draw=black!40, line width=0.35pt] (17.85,4.27) rectangle (24.65,4.88);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,4.57) {55\% source};
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,3.32) rectangle (18.06,3.93);
\filldraw[fill=blue!22, draw=blue!22] (18.06,3.32) rectangle (21.83,3.93);
\filldraw[fill=black!22, draw=black!22] (21.83,3.32) rectangle (24.39,3.93);
\filldraw[fill=orange!55!black, draw=orange!55!black] (24.39,3.32) rectangle (24.65,3.93);
\draw[draw=black!40, line width=0.35pt] (17.85,3.32) rectangle (24.65,3.93);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,3.63) {58\% source};
\filldraw[fill=blue!55!black, draw=blue!55!black] (17.85,2.37) rectangle (18.14,2.98);
\filldraw[fill=blue!22, draw=blue!22] (18.14,2.37) rectangle (21.17,2.98);
\filldraw[fill=black!22, draw=black!22] (21.17,2.37) rectangle (24.31,2.98);
\filldraw[fill=orange!55!black, draw=orange!55!black] (24.31,2.37) rectangle (24.65,2.98);
\draw[draw=black!40, line width=0.35pt] (17.85,2.37) rectangle (24.65,2.98);
\node[anchor=west, font=\tiny, text=black!75] at (24.75,2.68) {49\% source};
\filldraw[fill={rgb,255:red,250; green,247; blue,243}, draw={rgb,255:red,250; green,247; blue,243}] (1.00,1.17) rectangle (1.09,1.53);
\filldraw[fill={rgb,255:red,248; green,242; blue,239}, draw={rgb,255:red,248; green,242; blue,239}] (1.09,1.17) rectangle (1.19,1.53);
\filldraw[fill={rgb,255:red,247; green,238; blue,234}, draw={rgb,255:red,247; green,238; blue,234}] (1.19,1.17) rectangle (1.28,1.53);
\filldraw[fill={rgb,255:red,245; green,233; blue,230}, draw={rgb,255:red,245; green,233; blue,230}] (1.28,1.17) rectangle (1.38,1.53);
\filldraw[fill={rgb,255:red,244; green,229; blue,225}, draw={rgb,255:red,244; green,229; blue,225}] (1.38,1.17) rectangle (1.47,1.53);
\filldraw[fill={rgb,255:red,242; green,224; blue,221}, draw={rgb,255:red,242; green,224; blue,221}] (1.47,1.17) rectangle (1.56,1.53);
\filldraw[fill={rgb,255:red,241; green,220; blue,216}, draw={rgb,255:red,241; green,220; blue,216}] (1.56,1.17) rectangle (1.66,1.53);
\filldraw[fill={rgb,255:red,239; green,215; blue,212}, draw={rgb,255:red,239; green,215; blue,212}] (1.66,1.17) rectangle (1.75,1.53);
\filldraw[fill={rgb,255:red,238; green,211; blue,207}, draw={rgb,255:red,238; green,211; blue,207}] (1.75,1.17) rectangle (1.84,1.53);
\filldraw[fill={rgb,255:red,236; green,206; blue,203}, draw={rgb,255:red,236; green,206; blue,203}] (1.84,1.17) rectangle (1.94,1.53);
\filldraw[fill={rgb,255:red,235; green,202; blue,199}, draw={rgb,255:red,235; green,202; blue,199}] (1.94,1.17) rectangle (2.03,1.53);
\filldraw[fill={rgb,255:red,233; green,197; blue,194}, draw={rgb,255:red,233; green,197; blue,194}] (2.03,1.17) rectangle (2.12,1.53);
\filldraw[fill={rgb,255:red,232; green,193; blue,190}, draw={rgb,255:red,232; green,193; blue,190}] (2.12,1.17) rectangle (2.22,1.53);
\filldraw[fill={rgb,255:red,230; green,188; blue,185}, draw={rgb,255:red,230; green,188; blue,185}] (2.22,1.17) rectangle (2.31,1.53);
\filldraw[fill={rgb,255:red,229; green,184; blue,181}, draw={rgb,255:red,229; green,184; blue,181}] (2.31,1.17) rectangle (2.41,1.53);
\filldraw[fill={rgb,255:red,227; green,179; blue,176}, draw={rgb,255:red,227; green,179; blue,176}] (2.41,1.17) rectangle (2.50,1.53);
\filldraw[fill={rgb,255:red,225; green,174; blue,172}, draw={rgb,255:red,225; green,174; blue,172}] (2.50,1.17) rectangle (2.59,1.53);
\filldraw[fill={rgb,255:red,224; green,170; blue,167}, draw={rgb,255:red,224; green,170; blue,167}] (2.59,1.17) rectangle (2.69,1.53);
\filldraw[fill={rgb,255:red,222; green,165; blue,163}, draw={rgb,255:red,222; green,165; blue,163}] (2.69,1.17) rectangle (2.78,1.53);
\filldraw[fill={rgb,255:red,221; green,161; blue,159}, draw={rgb,255:red,221; green,161; blue,159}] (2.78,1.17) rectangle (2.88,1.53);
\filldraw[fill={rgb,255:red,219; green,156; blue,154}, draw={rgb,255:red,219; green,156; blue,154}] (2.88,1.17) rectangle (2.97,1.53);
\filldraw[fill={rgb,255:red,218; green,152; blue,150}, draw={rgb,255:red,218; green,152; blue,150}] (2.97,1.17) rectangle (3.06,1.53);
\filldraw[fill={rgb,255:red,216; green,147; blue,145}, draw={rgb,255:red,216; green,147; blue,145}] (3.06,1.17) rectangle (3.16,1.53);
\filldraw[fill={rgb,255:red,215; green,143; blue,141}, draw={rgb,255:red,215; green,143; blue,141}] (3.16,1.17) rectangle (3.25,1.53);
\filldraw[fill={rgb,255:red,213; green,138; blue,136}, draw={rgb,255:red,213; green,138; blue,136}] (3.25,1.17) rectangle (3.34,1.53);
\filldraw[fill={rgb,255:red,212; green,134; blue,132}, draw={rgb,255:red,212; green,134; blue,132}] (3.34,1.17) rectangle (3.44,1.53);
\filldraw[fill={rgb,255:red,210; green,129; blue,127}, draw={rgb,255:red,210; green,129; blue,127}] (3.44,1.17) rectangle (3.53,1.53);
\filldraw[fill={rgb,255:red,209; green,125; blue,123}, draw={rgb,255:red,209; green,125; blue,123}] (3.53,1.17) rectangle (3.62,1.53);
\filldraw[fill={rgb,255:red,207; green,120; blue,118}, draw={rgb,255:red,207; green,120; blue,118}] (3.62,1.17) rectangle (3.72,1.53);
\filldraw[fill={rgb,255:red,206; green,116; blue,114}, draw={rgb,255:red,206; green,116; blue,114}] (3.72,1.17) rectangle (3.81,1.53);
\filldraw[fill={rgb,255:red,204; green,111; blue,110}, draw={rgb,255:red,204; green,111; blue,110}] (3.81,1.17) rectangle (3.91,1.53);
\filldraw[fill={rgb,255:red,203; green,107; blue,105}, draw={rgb,255:red,203; green,107; blue,105}] (3.91,1.17) rectangle (4.00,1.53);
\filldraw[fill={rgb,255:red,201; green,102; blue,101}, draw={rgb,255:red,201; green,102; blue,101}] (4.00,1.17) rectangle (4.09,1.53);
\filldraw[fill={rgb,255:red,199; green,97; blue,96}, draw={rgb,255:red,199; green,97; blue,96}] (4.09,1.17) rectangle (4.19,1.53);
\filldraw[fill={rgb,255:red,198; green,93; blue,92}, draw={rgb,255:red,198; green,93; blue,92}] (4.19,1.17) rectangle (4.28,1.53);
\filldraw[fill={rgb,255:red,196; green,88; blue,87}, draw={rgb,255:red,196; green,88; blue,87}] (4.28,1.17) rectangle (4.38,1.53);
\filldraw[fill={rgb,255:red,195; green,84; blue,83}, draw={rgb,255:red,195; green,84; blue,83}] (4.38,1.17) rectangle (4.47,1.53);
\filldraw[fill={rgb,255:red,193; green,79; blue,78}, draw={rgb,255:red,193; green,79; blue,78}] (4.47,1.17) rectangle (4.56,1.53);
\filldraw[fill={rgb,255:red,192; green,75; blue,74}, draw={rgb,255:red,192; green,75; blue,74}] (4.56,1.17) rectangle (4.66,1.53);
\filldraw[fill={rgb,255:red,190; green,70; blue,70}, draw={rgb,255:red,190; green,70; blue,70}] (4.66,1.17) rectangle (4.75,1.53);
\filldraw[fill={rgb,255:red,189; green,66; blue,65}, draw={rgb,255:red,189; green,66; blue,65}] (4.75,1.17) rectangle (4.84,1.53);
\filldraw[fill={rgb,255:red,187; green,61; blue,61}, draw={rgb,255:red,187; green,61; blue,61}] (4.84,1.17) rectangle (4.94,1.53);
\filldraw[fill={rgb,255:red,186; green,57; blue,56}, draw={rgb,255:red,186; green,57; blue,56}] (4.94,1.17) rectangle (5.03,1.53);
\filldraw[fill={rgb,255:red,184; green,52; blue,52}, draw={rgb,255:red,184; green,52; blue,52}] (5.03,1.17) rectangle (5.12,1.53);
\filldraw[fill={rgb,255:red,183; green,48; blue,47}, draw={rgb,255:red,183; green,48; blue,47}] (5.12,1.17) rectangle (5.22,1.53);
\filldraw[fill={rgb,255:red,181; green,43; blue,43}, draw={rgb,255:red,181; green,43; blue,43}] (5.22,1.17) rectangle (5.31,1.53);
\filldraw[fill={rgb,255:red,180; green,39; blue,38}, draw={rgb,255:red,180; green,39; blue,38}] (5.31,1.17) rectangle (5.41,1.53);
\filldraw[fill={rgb,255:red,178; green,34; blue,34}, draw={rgb,255:red,178; green,34; blue,34}] (5.41,1.17) rectangle (5.50,1.53);
\draw[draw=black!40, line width=0.3pt] (1.00,1.17) rectangle (5.50,1.53);
\node[anchor=east, font=\tiny, text=black!65] at (0.90,1.35) {attention};
\node[anchor=north, font=\tiny, text=black!60] at (1.00,1.14) {0.00};
\node[anchor=north, font=\tiny, text=black!60] at (5.50,1.14) {0.68};
\filldraw[fill=blue!55!black, draw=blue!55!black] (6.80,1.17) rectangle (7.12,1.53);
\node[anchor=west, font=\tiny, text=black!65] at (7.28,1.35) {acc. source};
\filldraw[fill=blue!22, draw=blue!22] (11.00,1.17) rectangle (11.32,1.53);
\node[anchor=west, font=\tiny, text=black!65] at (11.48,1.35) {inacc. source};
\filldraw[fill=black!22, draw=black!22] (15.40,1.17) rectangle (15.72,1.53);
\node[anchor=west, font=\tiny, text=black!65] at (15.88,1.35) {prompt};
\filldraw[fill=orange!55!black, draw=orange!55!black] (18.60,1.17) rectangle (18.92,1.53);
\node[anchor=west, font=\tiny, text=black!65] at (19.08,1.35) {suffix};
\end{tikzpicture}%
}
\caption{\textbf{Word-level selective reconstruction on a live MT draft.} \emph{Top ribbon:} prompt partition into system instruction, live source, accepted target prefix, and current draft. \emph{Left panel:} reconstructed draft-to-source attention from the selected AlignAtt heads, aggregated to words and split by the dashed accessibility frontier; black stars stay on the accessible side, while the first red star marks the \textsc{source-frontier} failure. \emph{Right panel:} each drafted word is decomposed into accessible-source, inaccessible-source, prompt, and suffix mass, with the numeric label giving the total source share.}
\label{fig:mt-selective-reconstruction}
\end{figure*}


==> figures/observer_lifecycle.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Latex[length=2.4mm]},
  every node/.style={font=\small, inner sep=0pt},
  panel/.style={draw=black!45, rounded corners=3pt, line width=0.6pt, fill=white},
  inner/.style={draw=black!40, line width=0.45pt, rounded corners=2.5pt,
                fill=black!1},
  opnode/.style={draw=black!60, fill=black!5, rounded corners=2pt,
                 line width=0.5pt, inner sep=3pt, font=\scriptsize,
                 align=center},
  obsnode/.style={draw=orange!75!black, fill=orange!14, rounded corners=2pt,
                  line width=0.7pt, inner sep=3pt, font=\scriptsize,
                  align=center},
  bufnode/.style={draw=teal!60!black, fill=teal!14, rounded corners=2pt,
                  line width=0.7pt, inner sep=3pt, font=\scriptsize,
                  align=center},
  outnode/.style={draw=black!55, fill=black!3, rounded corners=2pt,
                  line width=0.7pt, inner sep=3pt, font=\scriptsize,
                  align=center},
  tagbox/.style={draw=black!45, fill=black!2, rounded corners=2pt,
                 line width=0.4pt, inner sep=3pt, font=\scriptsize, align=left},
  tflow/.style={->, draw=black!75, line width=0.9pt},
  dflow/.style={->, draw=teal!55!black, line width=0.8pt},
  ocap/.style={->, draw=orange!70!black, dashed, line width=0.75pt},
  ozero/.style={->, draw=orange!60!black, dashed, line width=0.65pt},
  wireblk/.style={draw=black!75, line width=0.75pt},
  sectitle/.style={font=\scriptsize\bfseries, align=left, inner sep=0pt},
  sub/.style={font=\scriptsize, align=left, text=black!60, inner sep=0pt},
  tny/.style={font=\tiny, align=left, text=black!55, inner sep=0pt},
  cen/.style={font=\tiny, align=center, text=black!60, inner sep=0pt},
  bullet/.style={font=\scriptsize, align=left, text=black!85, inner sep=0pt},
  prose/.style={font=\scriptsize, align=left, text=black!75, inner sep=0pt},
]

  \def\Wmax{17.00}\def\Hmax{7.80}
  \draw[panel] (0.00,0.00) rectangle (\Wmax,\Hmax);

  \draw[black!30, dashed, line width=0.45pt] (8.20,0.30) -- (8.20,7.50);

  % ========================================================================
  % LEFT: Setup
  % ========================================================================
  \node[sectitle, text=black!85, anchor=north west] at (0.20,7.65)
    {A.~Setup: install observer before graph capture};
  \node[sub, anchor=north west, text width=7.80cm] at (0.20,7.30)
    {runs once, before the deployed graph is fixed};

  % --- Inner graph-fragment box ---
  \def\xLL{0.30}\def\xLR{8.00}\def\xLB{3.75}\def\xLT{6.80}
  \draw[inner] (\xLL,\xLB) rectangle (\xLR,\xLT);
  \node[sub, text=black!75, anchor=north west] at (\xLL+0.15,\xLT-0.12)
    {patched \texttt{GemmaAttention.forward},\ \ $(\ell,h)\in\mathcal{H}$};

  % Inputs (stacked)
  \node[opnode, minimum width=0.85cm, minimum height=0.55cm]
    (Q) at (0.95,5.75) {$\mathbf{Q}^{(\ell,h)}$};
  \node[opnode, minimum width=0.85cm, minimum height=0.55cm]
    (K) at (0.95,4.70) {$\mathbf{K}^{(\ell,h)}$};

  % Vertical bus at x=2.00
  \def\Bx{2.00}
  \draw[wireblk] (Q.east) -- (\Bx,5.75);
  \draw[wireblk] (K.east) -- (\Bx,4.70);
  \draw[wireblk] (\Bx,5.75) -- (\Bx,4.70);

  % Fused attention
  \node[opnode, minimum width=2.4cm, minimum height=0.80cm]
    (fused) at (4.15,5.75) {fused attention};
  \node[cen, anchor=north] at (4.15,5.30)
    {$n{\times}n$ never materialized};

  % Observer op
  \node[obsnode, minimum width=3.15cm, minimum height=0.80cm, align=center]
    (obs) at (4.50,4.40)
    {observer op $\phi_{\mathrm{cap}}(\mathbf{Q},\mathbf{K})\!\to\!\mathbf{0}$};
  \node[cen, anchor=north, text=orange!50!black] at (4.50,3.98)
    {writes slot};

  % Sum node
  \node[opnode, minimum width=0.55cm, minimum height=0.55cm]
    (sum) at (6.80,5.75) {$+$};

  % Arrows from bus: clean L-shapes (no diagonals)
  \draw[tflow] (\Bx,5.75) -- (fused.west);
  \draw[ocap] (\Bx,4.70) -- (\Bx,4.40) -- (obs.west);

  % Fused -> sum
  \draw[tflow] (fused.east) -- (sum.west);

  % Observer 0 -> sum (dashed orange, dogleg up)
  \draw[ozero] (obs.east) -- (6.80,4.40) -- (sum.south);
  \node[cen, text=orange!55!black, anchor=east] at (6.75,5.05)
    {adds $\mathbf{0}$};

  % Sum -> output
  \draw[tflow] (sum.east) -- (7.75,5.75);
  \node[cen, anchor=south] at (7.30,5.80) {output};

  % --- Installed items as clean bullet points ---
  \node[sectitle, anchor=north west] at (0.20,3.40)
    {Three things the patch installs:};

  \node[bullet, anchor=north west, text width=7.60cm] at (0.20,3.00)
    {\ $\bullet$\ \ fixed-shape buffer slot per layer (pre-allocated, known
     dtype and stride)};
  \node[bullet, anchor=north west, text width=7.60cm] at (0.20,2.40)
    {\ $\bullet$\ \ custom-op call site
     $\phi_{\mathrm{cap}}(\mathbf{Q},\mathbf{K})\!\to\!\mathbf{0}$ for heads
     $(\ell,h)\in\mathcal{H}$};
  \node[bullet, anchor=north west, text width=7.60cm] at (0.20,1.80)
    {\ $\bullet$\ \ add-back edge summing $\phi_{\mathrm{cap}}$'s zero output
     into the attention output};

  \node[prose, anchor=north west, text width=7.60cm] at (0.20,1.10)
    {\emph{Why this path is retained}: fixed shapes let AOT resolve every
     attribute; the add-back keeps $\phi_{\mathrm{cap}}$ in the live fan-in,
     so dead-code elimination cannot remove it; outputs are bit-identical to
     the unpatched model.};

  % ========================================================================
  % RIGHT: Per-forward runtime
  % ========================================================================
  \node[sectitle, text=black!85, anchor=north west] at (8.40,7.65)
    {B.~Runtime: capture during the forward, replay after};
  \node[sub, anchor=north west, text width=8.40cm] at (8.40,7.30)
    {observer ops run inside the deployed graph; replay runs in Python on the
     stored slots};

  % --- Inner runtime box ---
  \def\xRL{8.50}\def\xRR{16.85}\def\xRB{3.75}\def\xRT{6.80}
  \draw[inner] (\xRL,\xRB) rectangle (\xRR,\xRT);
  \node[sub, text=black!75, anchor=north west] at (\xRL+0.15,\xRT-0.12)
    {after forward: slots hold captured tensors for $(\ell,h)\in\mathcal{H}$};

  % Captured K
  \node[bufnode, minimum width=1.70cm, minimum height=0.70cm]
    (bK) at (9.50,5.95) {$\mathbf{K}^{(\ell,h)}_{\mathcal{P}}$};
  \node[cen, anchor=north] at (9.50,5.54) {keys, full prompt};

  % Captured Q
  \node[bufnode, minimum width=1.70cm, minimum height=0.70cm]
    (bQ) at (9.50,4.70) {$\mathbf{Q}^{(\ell,h)}_{\mathcal{D}}$};
  \node[cen, anchor=north] at (9.50,4.29) {queries, draft rows};

  % Replay op: shorter, wrapped formula so the box width is predictable
  \node[outnode, text width=3.00cm, align=center, minimum height=1.40cm]
    (replay) at (12.90,5.30)
    {$\mathrm{softmax}(\gamma\,\mathbf{Q}\mathbf{K}^{\!\top}\!+\mathbf{M})$};
  \node[cen, anchor=north] at (12.90,4.48) {replay, Python-side};

  % Slice output
  \node[outnode, minimum width=1.80cm, minimum height=0.90cm]
    (slice) at (15.85,5.30)
    {$\widehat{\mathbf{A}}^{(\ell,h)}_{\mathcal{D},\mathcal{S}^{(k)}}$};
  \node[cen, anchor=north] at (15.85,4.75) {keep source cols};

  % Edges -- L-shape elbows so arrows enter the west edge of the softmax box
  % cleanly, away from the top/bottom corners.
  \draw[dflow] (bK.east) -| ([xshift=-0.40cm, yshift=0.35cm]replay.west)
               -- ([yshift=0.35cm]replay.west);
  \draw[dflow] (bQ.east) -| ([xshift=-0.40cm, yshift=-0.35cm]replay.west)
               -- ([yshift=-0.35cm]replay.west);
  \draw[dflow] (replay.east) -- (slice.west);

  % --- Consumer tags (with room above the tagbox row) ---
  \node[sectitle, anchor=north west] at (8.40,3.35)
    {Consumers of $\widehat{\mathbf{A}}$:};

  \node[tagbox, anchor=north west, text width=3.85cm] at (8.40,2.85)
    {policy features (Fig.~\ref{fig:policy-pipeline})};
  \node[tagbox, anchor=north west, text width=3.85cm] at (12.65,2.85)
    {parity vs.\ eager reference};
  \node[tagbox, anchor=north west, text width=3.85cm] at (8.40,2.25)
    {qualitative probe (Fig.~\ref{fig:mt-selective-reconstruction})};
  \node[tagbox, anchor=north west, text width=3.85cm] at (12.65,2.25)
    {cost $\mathcal{O}(|\mathcal{H}|\,L_k\,N_k)$ per decode step};

  \node[prose, anchor=north west, text width=8.20cm] at (8.40,1.50)
    {\emph{One capture path, three readers}: the same replayed tensor feeds
     the online policy, the Transformers-eager parity check, and the offline
     qualitative probe; cost scales with the selected heads and the short
     draft length, not with the full $LHn^2$ attention tensor.};

\end{tikzpicture}
}%
\caption{\textbf{Observer lifecycle on the deployed vLLM path.}
\emph{Left (A), once, before graph capture:} the forward of
\texttt{GemmaAttention} is patched so that for each selected head
$(\ell,h)\in\mathcal{H}$ the query and key tensors also pass through an
observer custom op $\phi_{\mathrm{cap}}$ (dashed orange side path). The op
writes the selected slices into fixed-shape, pre-allocated slots and returns
a zero tensor that is added back into the attention output; this keeps the op
in the live fan-in of the graph so graph optimization cannot dead-code-eliminate
it, while the numerical output of the layer is unchanged.
\emph{Right (B), every forward:} after the forward finishes, the
observer slots hold $\mathbf{K}^{(\ell,h)}_{\mathcal{P}}$ for the full prompt
and $\mathbf{Q}^{(\ell,h)}_{\mathcal{D}}$ for the draft rows; a short
Python-side replay reapplies the module scaling and the same prompt/suffix
masks used by the deployed attention kernel, then keeps the source columns to
yield the selective block
$\widehat{\mathbf{A}}^{(\ell,h)}_{\mathcal{D},\mathcal{S}^{(k)}}$ that feeds
the policy, the parity check against a Transformers reference,
and the qualitative probe.}
\label{fig:observer-lifecycle}
\end{figure*}


==> figures/policy_acceptance_pipeline.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Latex[length=2.4mm]},
  every node/.style={font=\small, inner sep=0pt},
  panel/.style={draw=black!45, rounded corners=3pt, line width=0.6pt, fill=white},
  branchL/.style={draw=black!45, line width=0.6pt, rounded corners=2.5pt,
                  fill=black!2},
  branchR/.style={draw=black!45, line width=0.6pt, rounded corners=2.5pt,
                  fill=black!2},
  gatebox/.style={draw=black!50, line width=0.7pt, rounded corners=2.5pt,
                  fill=black!2},
  tensorbox/.style={draw=black!50, line width=0.7pt, rounded corners=2pt,
                    fill=black!2},
  flow/.style={->, draw=black!75, line width=0.9pt},
  sectitle/.style={font=\scriptsize\bfseries, align=left, inner sep=0pt},
  caption/.style={font=\scriptsize, align=left, text=black!60, inner sep=0pt},
  eqn/.style={font=\scriptsize, align=left, text=black!85, inner sep=0pt},
  sublab/.style={font=\tiny, align=left, text=black!55, inner sep=0pt},
  axlab/.style={font=\tiny, align=center, text=black!55, inner sep=0pt},
]

  \def\Wmax{17.00}\def\Hmax{5.25}
  \draw[panel] (0.00,0.00) rectangle (\Wmax,\Hmax);

  % === Input: reconstructed tensor block ===================================
  \def\ixL{0.55}\def\ixR{2.25}\def\iyB{1.30}\def\iyT{4.50}

  \node[sectitle, text=black!80, anchor=south]
    at ({(\ixL+\ixR)/2 + 0.35},\iyT+0.35)
    {Input: reconstructed block};

  \draw[tensorbox] (\ixL,\iyB) rectangle (\ixR,\iyT);
  \foreach \i in {1,...,8} {
    \pgfmathsetmacro\yy{\iyB + (\iyT-\iyB)*\i/9}
    \draw[black!18, line width=0.25pt] (\ixL,\yy) -- (\ixR,\yy);
  }
  \foreach \j in {1,...,6} {
    \pgfmathsetmacro\xx{\ixL + (\ixR-\ixL)*\j/7}
    \draw[black!18, line width=0.25pt] (\xx,\iyB) -- (\xx,\iyT);
  }
  \draw[black!70, dashed, line width=0.5pt]
    ({\ixL + (\ixR-\ixL)*4/7},\iyB-0.05)
    -- ({\ixL + (\ixR-\ixL)*4/7},\iyT+0.05);
  \node[axlab, anchor=south] at ({(\ixL+\ixR)/2}, \iyT+0.05) {source $s$};
  \node[axlab, rotate=90, anchor=south] at ({\ixL-0.22}, {(\iyB+\iyT)/2})
    {draft $t$};
  \node[axlab, text=blue!55!black, anchor=north]
    at ({\ixL + (\ixR-\ixL)*2/7}, \iyB-0.02) {acc};
  \node[axlab, text=blue!40!black, anchor=north]
    at ({\ixL + (\ixR-\ixL)*5.5/7}, \iyB-0.02) {inacc};
  \node[eqn, anchor=north] at ({(\ixL+\ixR)/2}, \iyB-0.45)
    {$\widehat{\mathbf{A}}^{(\ell,h)}_{t,s},\ (\ell,h)\in\mathcal{H}$};
  \node[sublab, anchor=north] at ({(\ixL+\ixR)/2}, \iyB-0.90)
    {Eq.~\eqref{eq:mt-qk-fast}};

  % --- Split arrow ---------------------------------------------------------
  \def\jx{2.90}
  \draw[flow, -] (\ixR+0.05,{(\iyB+\iyT)/2}) -- (\jx,{(\iyB+\iyT)/2});
  \draw[black!75, line width=0.85pt, -] (\jx,{(\iyB+\iyT)/2}) -- (\jx,4.00);
  \draw[black!75, line width=0.85pt, -] (\jx,{(\iyB+\iyT)/2}) -- (\jx,1.50);
  \draw[flow] (\jx,4.00) -- (3.50,4.00);
  \draw[flow] (\jx,1.50) -- (3.50,1.50);

  % === Branch A: Accessible-source mass ====================================
  \def\aL{3.55}\def\aR{10.70}\def\aB{3.00}\def\aT{5.00}
  \draw[branchL] (\aL,\aB) rectangle (\aR,\aT);

  \node[sectitle, text=black!85, anchor=north west] at (\aL+0.20,\aT-0.15)
    {A.~Accessible-source mass};
  \node[caption, text=black!60, anchor=north west,
        text width=6.75cm] at (\aL+0.20,\aT-0.50)
    {sum the head-averaged row on the accessible side of the frontier};

  \node[eqn, anchor=west] at (\aL+0.20,\aT-1.30)
    {$\displaystyle \pi^{\mathrm{acc}}_t\;=\!\!\sum_{s\,\in\,\mathcal{S}^{(k)}_{\mathrm{acc}}}\!\!p_{t,s},
      \qquad p_{t,s}=\tfrac{1}{|\mathcal{H}|}\!\!\sum_{(\ell,h)\in\mathcal{H}}\!\!\widehat{\mathbf{A}}^{(\ell,h)}_{t,s}$};

  \draw[flow] (\aR,{(\aB+\aT)/2}) -- (\aR+0.55,{(\aB+\aT)/2});

  % === Branch B: Stabilized peak ===========================================
  \def\bL{3.55}\def\bR{10.70}\def\bB{0.40}\def\bT{2.60}
  \draw[branchR] (\bL,\bB) rectangle (\bR,\bT);

  \node[sectitle, text=black!85, anchor=north west] at (\bL+0.20,\bT-0.15)
    {B.~Stabilized source peak};
  \node[caption, text=black!60, anchor=north west,
        text width=6.75cm] at (\bL+0.20,\bT-0.50)
    {argmax on a normalized, smoothed row $\tilde z$ of the same heads};

  \node[eqn, anchor=west] at (\bL+0.20,\bT-1.30)
    {$\displaystyle \hat s_t\;=\;\arg\max_{s\,\in\,\mathcal{S}^{(k)}}\,\tilde z_{t,s}$};
  \node[sublab, anchor=west, text width=6.75cm] at (\bL+0.20,\bT-1.80)
    {$\tilde z$: per-head prefix-online z-score, averaged over $\mathcal{H}$,
     then width-$7$ median filter};

  \draw[flow] (\bR,{(\bB+\bT)/2}) -- (\bR+0.55,{(\bB+\bT)/2});

  % === Gate ================================================================
  \def\gL{11.30}\def\gR{14.35}\def\gB{0.40}\def\gT{5.00}
  \draw[gatebox] (\gL,\gB) rectangle (\gR,\gT);

  \node[sectitle, text=black!85, anchor=north west] at (\gL+0.20,\gT-0.15)
    {Gate $g_t$};
  \node[caption, text=black!60, anchor=north west,
        text width=2.65cm] at (\gL+0.20,\gT-0.50)
    {emit $y_t$ iff all three hold:};

  \node[eqn, anchor=west] at (\gL+0.20,\gT-1.20)
    {(i)\ \ $\hat s_t \,<\, N^{(k)}_{\mathrm{acc}} + b$};
  \node[sublab, anchor=west, text width=2.50cm]
    at (\gL+0.40,\gT-1.60) {peak stays left of the frontier};

  \node[eqn, anchor=west] at (\gL+0.20,\gT-2.30)
    {(ii)\ \ $p_{t,\hat s_t}\,\ge\,\tau_{\mathrm{argmax}}$};
  \node[sublab, anchor=west, text width=2.50cm]
    at (\gL+0.40,\gT-2.70) {local peak mass high enough};

  \node[eqn, anchor=west] at (\gL+0.20,\gT-3.40)
    {(iii)\ \ $\pi^{\mathrm{acc}}_t\,\ge\,\tau_{\mathrm{src}}$};
  \node[sublab, anchor=west, text width=2.50cm]
    at (\gL+0.40,\gT-3.80) {enough accessible mass overall};

  \node[sublab, text=black!50, anchor=south, text width=2.65cm,
        align=center] at ({(\gL+\gR)/2},\gB+0.10)
    {optional thresholds; inactive in official runs};

  \draw[flow] (\gR,{(\gB+\gT)/2}) -- (\gR+0.55,{(\gB+\gT)/2});

  % === Scan ================================================================
  \def\sL{14.95}\def\sR{16.85}
  \node[sectitle, anchor=north west] at (\sL,4.60) {Scan};
  \node[sublab, anchor=north west, text width=1.85cm] at (\sL,4.25)
    {left$\to$right; emit while $g_t{=}1$, drop at first $g_t{=}0$};

  \def\cellw{0.28}\def\cellh{0.38}\def\cellg{0.02}
  \def\stX{\sL}
  \def\stY{2.51}
  \foreach \i in {0,1,2} {
    \pgfmathsetmacro\x{\stX + (\cellw+\cellg)*\i}
    \filldraw[fill=green!22, draw=green!45!black, line width=0.4pt]
      (\x,\stY) rectangle (\x+\cellw,\stY+\cellh);
    \node[font=\tiny, text=green!30!black, inner sep=0pt]
      at (\x+\cellw/2,\stY+\cellh/2) {\textbf{\checkmark}};
  }
  \pgfmathsetmacro\xf{\stX + (\cellw+\cellg)*3}
  \filldraw[fill=red!18, draw=red!65!black, line width=0.55pt]
    (\xf,\stY) rectangle (\xf+\cellw,\stY+\cellh);
  \node[font=\tiny, text=red!60!black, inner sep=0pt]
    at (\xf+\cellw/2,\stY+\cellh/2) {\textbf{$\times$}};
  \foreach \i in {4,5} {
    \pgfmathsetmacro\x{\stX + (\cellw+\cellg)*\i}
    \filldraw[fill=black!5, draw=black!30, line width=0.35pt]
      (\x,\stY) rectangle (\x+\cellw,\stY+\cellh);
    \node[font=\tiny, text=black!45, inner sep=0pt]
      at (\x+\cellw/2,\stY+\cellh/2) {$\cdot$};
  }
  \foreach \i/\tok in {0/{$y_1$},1/{$y_2$},2/{$y_3$},3/{$y_4$},4/{$y_5$},5/{$y_6$}} {
    \pgfmathsetmacro\x{\stX + (\cellw+\cellg)*\i}
    \node[font=\tiny, text=black!70, inner sep=0pt]
      at (\x+\cellw/2,\stY-0.22) {\tok};
  }
  \node[sublab, text=green!30!black, anchor=north west, text width=1.1cm]
    at (\sL,\stY-0.50) {emit $y_1{:}y_3$};
  \node[sublab, text=red!60!black, anchor=north west, text width=0.9cm]
    at ({\sL+1.10},\stY-0.50) {drop rest};

\end{tikzpicture}
}%
\caption{\textbf{From the reconstructed block to an acceptance decision.}
The selective \emph{qk-fast} reconstruction produces
$\widehat{\mathbf{A}}^{(\ell,h)}_{t,s}$ for $(\ell,h)\in\mathcal{H}$, with draft
positions $t$ against source positions $s$ (left). The policy reads it through
two parallel aggregations. \emph{Branch~A} averages the selected heads into a
row $p_{t,\cdot}$ and sums its mass on the accessible side of the frontier,
giving the provenance score $\pi^{\mathrm{acc}}_t$. \emph{Branch~B} returns
the peak $\hat s_t$ of a stabilized row $\tilde z_{t,\cdot}$, where $\tilde
z$ is obtained by z-scoring each head with prefix-online Welford moments,
averaging over~$\mathcal{H}$, and applying a width-$7$ median filter along
the source axis. The gate $g_t$ accepts draft token $t$ iff the peak stays on
the accessible side of the frontier, the peak mass exceeds
$\tau_{\mathrm{argmax}}$, and the accessible-source mass exceeds
$\tau_{\mathrm{src}}$. A left-to-right scan emits the longest run of accepting
tokens and drops the remainder at the first failure.}
\label{fig:policy-pipeline}
\end{figure*}


==> figures/qk_fast_attention_replay.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Latex[length=2.6mm]},
  every node/.style={font=\small},
  panel/.style={draw=black!45, rounded corners=3pt, line width=0.6pt, fill=white},
  title/.style={font=\bfseries\small, text=black!85},
  subtitle/.style={font=\scriptsize, text=black!60, align=left},
  stagearrow/.style={->, line width=1.1pt, draw=black!75},
  guide/.style={draw=black!25, line width=0.35pt, dashed},
  kernelbox/.style={draw=black!35, dashed, fill=black!3, line width=0.6pt},
  captureband/.style={fill=orange!20, draw=orange!75!black, line width=0.9pt},
  captureline/.style={draw=orange!75!black, line width=0.9pt, rounded corners=1pt},
  reconbox/.style={draw=teal!65!black, fill=teal!15, line width=1.1pt, rounded corners=1.5pt},
  partP/.style={draw=black!30, fill=black!7, line width=0.3pt},
  partPy/.style={draw=green!35!black, fill=green!18, line width=0.3pt},
  partSa/.style={draw=blue!40, fill=blue!18, line width=0.3pt},
  partSi/.style={draw=blue!25, fill=blue!6, line width=0.3pt},
  partD/.style={draw=purple!45, fill=purple!14, line width=0.3pt},
  notrecon/.style={pattern=north east lines, pattern color=black!25, draw=black!20, line width=0.2pt},
  labelnote/.style={font=\scriptsize, text=black!70, align=center},
  mathnote/.style={font=\scriptsize\itshape, text=black!60, align=center},
]

  \draw[panel] (-1.55, 0.35) rectangle (9.3, 6.85);
  \node[title, anchor=north west] at (-1.30, 6.75) {1.~Fused attention forward};

  \def\mL{1.70}\def\mR{7.70}\def\mB{0.55}\def\mT{5.55}
  \def\cPa{2.10}
  \def\cSa{3.70}
  \def\cSi{4.60}
  \def\cPi{5.30}
  \def\cPy{6.90}
  \def\rPa{4.95}
  \def\rSa{3.75}
  \def\rSi{2.95}
  \def\rPi{2.40}
  \def\rPy{1.25}

  \draw[kernelbox] (\mL, \mB) rectangle (\mR, \mT);
  \node[mathnote] at ({(\mL+\mR)/2}, 4.40)
    {$\mathbf{A}^{(\ell,h)}=\mathrm{softmax}\!\bigl(\gamma\,\mathbf{Q}\mathbf{K}^{\!\top}+\mathbf{M}\bigr)$};
  \node[labelnote] at ({(\mL+\mR)/2}, 3.95) {$n{\times}n$, fused, never materialized};

  \foreach \x in {\cPa,\cSa,\cSi,\cPi,\cPy} \draw[guide] (\x,\mB) -- (\x,\mT);
  \foreach \y in {\rPa,\rSa,\rSi,\rPi,\rPy} \draw[guide] (\mL,\y) -- (\mR,\y);

  \draw[notrecon] (\mL,  \mB) rectangle (\cPa,  \rPy);
  \draw[notrecon] (\cSi, \mB) rectangle (\mR,   \rPy);

  \draw[reconbox] (\cPa, \mB) rectangle (\cSi, \rPy);
  \node[font=\scriptsize\bfseries, text=teal!55!black]
    at ({(\cPa+\cSi)/2}, {(\mB+\rPy)/2 + 0.07})
    {$\widehat{\mathbf{A}}_{\mathcal{D},\mathcal{S}^{(k)}}$};
  \node[font=\tiny, text=teal!55!black]
    at ({(\cPa+\cSi)/2}, {(\mB+\rPy)/2 - 0.17})
    {$L_k{\times}N_k$, only block used};

  \def\csB{5.68}\def\csT{6.00}
  \draw[partP ] (\mL  ,\csB) rectangle (\cPa ,\csT) node[midway,font=\tiny]{$\mathcal{P}_1$};
  \draw[partSa] (\cPa ,\csB) rectangle (\cSa ,\csT) node[midway,font=\tiny]{$\mathcal{S}^{(k)}_{\mathrm{acc}}$};
  \draw[partSi] (\cSa ,\csB) rectangle (\cSi ,\csT) node[midway,font=\tiny]{$\mathcal{S}^{(k)}_{\mathrm{inacc}}$};
  \draw[partP ] (\cSi ,\csB) rectangle (\cPi,\csT) node[midway,font=\tiny]{instr};
  \draw[partPy] (\cPi,\csB) rectangle (\cPy,\csT) node[midway,font=\tiny,text=green!30!black]{$\mathbf{y}_{1:m_k}$};
  \draw[partD ] (\cPy,\csB) rectangle (\mR  ,\csT) node[midway,font=\tiny]{$\mathcal{D}$};
  \draw[black!50, line width=0.3pt] (\cSi, \csB-0.05) -- (\cSi, \csB-0.14) -- (\cPy, \csB-0.14) -- (\cPy, \csB-0.05);
  \node[labelnote, anchor=north, font=\tiny] at ({(\cSi+\cPy)/2}, \csB-0.15) {instr $+$ $\mathbf{y}_{1:m_k}$};
  \draw[captureline] ({\mL-0.05}, {\csT+0.14}) -- ({\mR+0.05}, {\csT+0.14});
  \draw[captureline] ({\mL-0.05}, {\csT+0.06}) -- ({\mL-0.05}, {\csT+0.14});
  \draw[captureline] ({\mR+0.05}, {\csT+0.06}) -- ({\mR+0.05}, {\csT+0.14});
  \node[labelnote, anchor=south] at ({(\mL+\mR)/2}, {\csT+0.18})
    {\textcolor{orange!70!black}{\textbf{capture all} $\mathbf{K}^{(\ell,h)}$ columns}};

  \def\rsL{1.20}\def\rsR{1.52}
  \draw[partP ] (\rsL,\rPa ) rectangle (\rsR,\mT  ) node[midway,rotate=90,font=\tiny]{$\mathcal{P}_1$};
  \draw[partSa] (\rsL,\rSa ) rectangle (\rsR,\rPa ) node[midway,rotate=90,font=\tiny]{$\mathcal{S}^{(k)}_{\mathrm{acc}}$};
  \draw[partSi] (\rsL,\rSi ) rectangle (\rsR,\rSa ) node[midway,rotate=90,font=\tiny]{$\mathcal{S}^{(k)}_{\mathrm{inacc}}$};
  \draw[partP ] (\rsL,\rPi) rectangle (\rsR,\rSi ) node[midway,rotate=90,font=\tiny]{instr};
  \draw[partPy] (\rsL,\rPy) rectangle (\rsR,\rPi) node[midway,rotate=90,font=\tiny,text=green!30!black]{$\mathbf{y}_{1:m_k}$};
  \draw[partD ] (\rsL,\mB  ) rectangle (\rsR,\rPy) node[midway,rotate=90,font=\tiny]{$\mathcal{D}$};
  \node[labelnote, rotate=90] at ({\rsL-0.58}, {(\mB+\mT)/2})
    {query rows in the full prompt};

  \draw[captureline] ({\rsL-0.14}, \mB) -- ({\rsL-0.14}, \rPy);
  \draw[captureline] ({\rsL-0.14}, \mB) -- ({\rsL-0.06}, \mB);
  \draw[captureline] ({\rsL-0.14}, \rPy) -- ({\rsL-0.06}, \rPy);
  \node[labelnote, text=orange!70!black, anchor=east, align=right, text width=1.55cm]
    at (0.30, {(\mB+\rPy)/2})
    {\textbf{capture only}\\ $\mathbf{Q}^{(\ell,h)}_{\mathcal{D}}$\\(draft rows)};

  \draw[panel] (10.3, 0.35) rectangle (15.9, 6.85);
  \node[title, anchor=north west] at (10.55, 6.75) {2.~Recompute Only That Block};
  \node[subtitle, anchor=north west, text width=5.05cm] at (10.55, 6.29)
    {Exact \emph{qk-fast} recomputation from captured $Q/K$; then average over $\mathcal{H}$, split accessible vs.\ inaccessible source mass, and apply the acceptance gates.};

  \def\bL{11.25}\def\bR{15.45}\def\bMid{13.48}
  \def\bB{0.95}\def\bT{3.15}
  \def\bcB{3.28}\def\bcT{3.60}

  \draw[partSa] (\bL,\bcB) rectangle (\bMid,\bcT);
  \node[labelnote] at ({(\bL+\bMid)/2}, {(\bcB+\bcT)/2}) {$\mathcal{S}^{(k)}_{\mathrm{acc}}$};
  \draw[partSi] (\bMid,\bcB) rectangle (\bR,\bcT);
  \node[labelnote] at ({(\bMid+\bR)/2}, {(\bcB+\bcT)/2}) {$\mathcal{S}^{(k)}_{\mathrm{inacc}}$};
  \node[labelnote, anchor=south] at ({(\bL+\bR)/2}, {\bcT+0.04})
    {source columns in local live-source order};

  \def\brL{10.92}\def\brR{11.18}
  \draw[partD] (\brL,\bB) rectangle (\brR,\bT);
  \node[labelnote, rotate=90] at ({(\brL+\brR)/2}, {(\bB+\bT)/2}) {$\mathcal{D}$};
  \node[labelnote, rotate=90] at (10.64, {(\bB+\bT)/2})
    {draft query rows};

  \draw[reconbox] (\bL,\bB) rectangle (\bR,\bT);
  \draw[teal!55!black, dashed, line width=0.4pt] (\bMid,\bB) -- (\bMid, 1.68);
  \draw[teal!55!black, dashed, line width=0.4pt] (\bMid, 2.42) -- (\bMid,\bT);
  \node[font=\small, text=teal!55!black]
    at ({(\bL+\bR)/2}, {(\bB+\bT)/2 + 0.18})
    {$\widehat{\mathbf{A}}^{(\ell,h)}_{\mathcal{D},\,\mathcal{S}^{(k)}}$};
  \node[labelnote, text=teal!55!black]
    at ({(\bL+\bR)/2}, {(\bB+\bT)/2 - 0.20})
    {$L_k$ draft rows $\times$ $N_k$ source columns};

  \draw[stagearrow]
    (9.35, {(\bB+\bT)/2})
    -- (11.08, {(\bB+\bT)/2});
\end{tikzpicture}
}%
\caption{\textbf{Selective reconstruction with runtime capture.} The
$n{\times}n$ attention matrix
$\mathbf{A}^{(\ell,h)}$ is executed entirely inside the fused attention
kernel, so the full $n{\times}n$ matrix is never materialized. For each
AlignAtt head $(\ell,h)\in\mathcal{H}$, the observer copies
$\mathbf{K}^{(\ell,h)}$ for all positions and $\mathbf{Q}^{(\ell,h)}$ only for
the draft rows $\mathcal{D}$ into fixed-shape buffers. The green band
$\mathbf{y}_{1:m_k}$ marks the committed target prefix that grows across
chunks; hatched cells are never reconstructed. After the forward,
Eq.~\eqref{eq:mt-qk-fast} recomputes exactly only the draft-to-source block
$\widehat{\mathbf{A}}_{\mathcal{D},\mathcal{S}^{(k)}}$, which is the sole
object consumed by the source-side provenance split of
Eqs.~\eqref{eq:mt-prov-acc} to~\eqref{eq:mt-provenance}, where
$\pi_t^{\mathrm{acc}}$ drives the gate and $\pi_t^{\mathrm{inacc}}$ is
retained for diagnostics, and by the acceptance policy of this section.}
\label{fig:qk-fast}
\end{figure*}


==> figures/synchronization_regimes.tex <==
\begin{figure*}[h]
\centering
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Latex[length=1.6mm]},
  asr/.style={
    draw=purple!55!black, rounded corners=2pt, line width=0.55pt,
    fill=purple!7, minimum height=0.52cm, minimum width=1.62cm,
    align=center, font=\scriptsize, text=purple!32!black, inner sep=1.5pt,
  },
  asrsmall/.style={
    draw=purple!55!black, rounded corners=2pt, line width=0.55pt,
    fill=purple!7, minimum height=0.52cm, minimum width=1.44cm,
    align=center, font=\scriptsize, text=purple!32!black, inner sep=1.5pt,
  },
  mt/.style={
    draw=blue!50!black, rounded corners=2pt, line width=0.55pt,
    fill=blue!6, minimum height=0.52cm, align=center,
    font=\scriptsize, text=blue!32!black, inner sep=1.5pt,
  },
  buffer/.style={
    draw=teal!55!black, rounded corners=1.5pt, line width=0.45pt,
    fill=teal!7,
  },
  dispatch/.style={draw=black!22, line width=0.3pt, densely dotted},
  figurebox/.style={draw=black!18, rounded corners=3pt, line width=0.45pt},
  regimeseparator/.style={draw=black!10, line width=0.35pt},
  timeaxis/.style={->, draw=black!50, line width=0.45pt},
  timetick/.style={draw=black!45, line width=0.35pt},
  panelhdr/.style={font=\small\bfseries, text=black!78, anchor=west},
  panelsub/.style={font=\scriptsize\itshape, text=black!52, anchor=west, align=left},
  lanelabel/.style={font=\scriptsize, text=black!60, anchor=east, align=right},
  tick/.style={font=\scriptsize, text=black!50, anchor=north west},
  buflabel/.style={font=\scriptsize\itshape, text=teal!28!black, anchor=center},
]
  \def\xstart{1.55}
  \def\xend{13.75}
  \def\axisy{1.18}

  \draw[figurebox] (0.05, 0.30) rectangle (15.25, 7.35);
  \foreach \x in {1.55, 4.55, 7.55, 10.55, 13.55} {
    \draw[timetick] (\x, {\axisy - 0.05}) -- (\x, {\axisy + 0.05});
  }
  \draw[regimeseparator] (0.55, 5.08) -- (14.80, 5.08);
  \draw[regimeseparator] (0.55, 3.00) -- (14.80, 3.00);

  %% ==========================================================
  %% Panel (a): Full async
  %% ==========================================================
  \node[panelhdr] at (0.35, 7.12) {(a) Full async};
  \node[panelsub, text width=11.6cm] at (2.65, 7.12)
    {: one MT request at a time; relaunch over the latest shared source prefix};

  \node[lanelabel] at (1.20, 6.55) {ASR};
  \foreach \i/\lbl in {0/{$t$}, 1/{$t{+}1$}, 2/{$t{+}2$}, 3/{$t{+}3$}, 4/{$t{+}4$}, 5/{$t{+}5$}, 6/{$t{+}6$}} {
    \node[asrsmall, anchor=west]
      at ({\xstart + \i*1.62}, 6.55) {ASR$(\lbl)$};
  }

  \draw[buffer] (\xstart, 5.98) rectangle (\xend, 6.22);
  \node[buflabel, text width=11.8cm]
    at (7.65, 6.10)
    {shared source prefix \textmd{(whatever ASR has committed at launch)}};
  \fill[teal!60!black] (7.65, 6.24) -- (7.56, 6.35) -- (7.74, 6.35) -- cycle;
  \fill[teal!60!black] (7.65, 5.86) -- (7.56, 5.97) -- (7.74, 5.97) -- cycle;

  \node[lanelabel] at (1.20, 5.56) {MT};
  \node[mt, minimum width=2.35cm, anchor=west] at (2.75, 5.56) {MT};
  \node[mt, minimum width=3.70cm, anchor=west] at (5.10, 5.56) {MT};
  \node[mt, minimum width=1.70cm, anchor=west] at (8.80, 5.56) {MT};
  \node[mt, minimum width=3.00cm, anchor=west] at (10.50, 5.56) {MT};

  %% ==========================================================
  %% Panel (b): Semi async
  %% ==========================================================
  \node[panelhdr] at (0.35, 4.74) {(b) Semi async};
  \node[panelsub, text width=11.6cm] at (2.65, 4.74)
    {: fixed ASR cadence; MT$(i)$ dispatches as soon as ASR$(i)$ commits};

  \node[lanelabel] at (1.20, 4.20) {ASR};
  \foreach \x/\lbl in {1.55/{$t$}, 4.55/{$t{+}1$}, 7.55/{$t{+}2$}} {
    \node[asr, anchor=west] at (\x, 4.28) {ASR$(\lbl)$};
  }

  \node[lanelabel] at (1.20, 3.58) {MT};
  \foreach \x in {3.10, 6.10, 9.10} {
    \draw[dispatch] (\x, 4.02) -- (\x, 3.84);
  }
  \node[mt, minimum width=2.90cm, anchor=west] at (3.10, 3.58) {MT$(t)$};
  \node[mt, minimum width=2.90cm, anchor=west] at (6.10, 3.58) {MT$(t{+}1)$};
  \node[mt, minimum width=2.90cm, anchor=west] at (9.10, 3.58) {MT$(t{+}2)$};

  %% ==========================================================
  %% Panel (c): Full sync
  %% ==========================================================
  \node[panelhdr] at (0.35, 2.65) {(c) Full sync};
  \node[panelsub, text width=11.6cm] at (2.65, 2.65)
    {: strict ASR/MT alternation; configuration used in our IWSLT~2026 run};

  \node[lanelabel] at (1.20, 2.08) {ASR/MT};
  \node[asr, anchor=west] at (1.55, 2.08) {ASR$(t)$};
  \node[mt,  minimum width=2.00cm, anchor=west] at (3.17, 2.08) {MT$(t)$};
  \node[asr, anchor=west] at (5.45, 2.08) {ASR$(t{+}1)$};
  \node[mt,  minimum width=2.00cm, anchor=west] at (7.07, 2.08) {MT$(t{+}1)$};
  \node[asr, anchor=west] at (9.35, 2.08) {ASR$(t{+}2)$};
  \node[mt,  minimum width=2.00cm, anchor=west] at (10.97, 2.08) {MT$(t{+}2)$};

  \draw[timeaxis] (\xstart, \axisy) -- (\xend, \axisy);
  \node[tick, anchor=north east] at (14.80, {\axisy - 0.08}) {wall-clock time};

\end{tikzpicture}
\captionof{figure}{\textbf{Synchronization regimes for ASR and MT sharing one GPU.}
Regime~(c) is the deployed IWSLT schedule; regimes~(a) and~(b) illustrate
less-blocking alternatives that require asynchronous request handling.}
\label{fig:coord-regimes}
\end{figure*}


==> figures/system_cascade_step.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Latex[length=2.4mm]},
  every node/.style={font=\scriptsize, inner sep=0pt},
  panel/.style={draw=black!35, rounded corners=2.5pt, line width=0.6pt, fill=white},
  box/.style       ={draw=black!50,        rounded corners=2.5pt, line width=0.5pt,  fill=white},
  audiobox/.style  ={box, draw=black!50,   fill=black!3},
  asrbox/.style    ={box, draw=black!50, fill=black!3},
  mtbox/.style     ={box, draw=black!50,  fill=black!3},
  obsbox/.style    ={box, draw=black!55, fill=black!3},
  outbox/.style    ={box, draw=black!50,  fill=black!3},
  hdr/.style       ={font=\scriptsize\bfseries, align=center, inner sep=0pt},
  sub/.style       ={font=\tiny, text=black!55, align=center, inner sep=0pt},
  tagL/.style      ={font=\tiny, text=black!70, align=left,   inner sep=0pt},
  arr/.style       ={->, line width=0.9pt, draw=black!72},
  feed/.style      ={->, line width=0.8pt, draw=black!72, dashed},
  chunktick/.style ={draw=black!45, line width=0.5pt},
]

  %% ========================================================
  %% Canvas
  %% ========================================================
  \def\Wmax{17.00}\def\Hmax{3.25}
  \draw[panel] (0,0) rectangle (\Wmax,\Hmax);

  \begin{scope}[yshift=-1.15cm]

  %% ========================================================
  %% Main band: 5 processing stages
  %% ========================================================
  \def\bYB{1.85}\def\bYT{4.30}

  \def\aL{0.25}\def\aR{2.10}    % audio
  \def\bL{2.45}\def\bR{4.85}    % ASR
  \def\cL{5.20}\def\cR{9.00}    % MT prompt
  \def\dL{9.35}\def\dR{13.80}   % Observer (hero)
  \def\eL{14.15}\def\eR{16.75}  % committed target

  %% ---- Stage 1: Audio chunk ----
  \filldraw[audiobox] (\aL,\bYB) rectangle (\aR,\bYT);
  \node[hdr, anchor=north] at ({(\aL+\aR)/2},\bYT-0.18)
    {audio chunk $k$};
  \node[sub, anchor=north] at ({(\aL+\aR)/2},\bYT-0.52)
    {raw waveform};
  \def\awY{2.80}
  \foreach \i/\h in {0/0.35, 1/0.55, 2/0.85, 3/0.50, 4/0.78, 5/0.95,
                     6/0.60, 7/0.35, 8/0.45, 9/0.30} {
    \pgfmathsetmacro\xw{\aL+0.22 + 0.15*\i}
    \pgfmathsetmacro\yA{\awY - \h/2*0.70}
    \pgfmathsetmacro\yB{\awY + \h/2*0.70}
    \draw[black!60, line width=0.55pt] (\xw,\yA) -- (\xw,\yB);
  }
  \node[sub, anchor=south] at ({(\aL+\aR)/2},\bYB+0.10)
    {streaming chunk};

  %% ---- Stage 2: Qwen3 ASR ----
  \filldraw[asrbox] (\bL,\bYB) rectangle (\bR,\bYT);
  \node[hdr, text=black!85, anchor=north] at ({(\bL+\bR)/2},\bYT-0.18)
    {Qwen3 forced ASR};
  \node[sub, anchor=north] at ({(\bL+\bR)/2},\bYT-0.52)
    {transcript $+$ word-end times};
  \def\asrY{2.95}
  \def\asrLx{2.63}\def\asrRx{4.67}
  \draw[black!55, line width=0.4pt] (\asrLx,\asrY-0.12) -- (\asrRx,\asrY-0.12);
  \foreach \i/\tok in {0/the, 1/cat, 2/sat, 3/on} {
    \pgfmathsetmacro\xtk{\asrLx + 0.51*\i + 0.255}
    \node[font=\tiny, text=black!70] at (\xtk,\asrY+0.12) {\tok};
    \draw[black!55, line width=0.4pt] (\xtk,\asrY-0.05) -- (\xtk,\asrY-0.19);
  }
  \foreach \i/\lab in {0/{0.3}, 1/{0.7}, 2/{1.1}, 3/{1.5}} {
    \pgfmathsetmacro\xtk{\asrLx + 0.51*\i + 0.255}
    \node[font=\tiny, text=black!55] at (\xtk,\asrY-0.34) {\lab\,s};
  }
  \node[sub, anchor=south, text=green!30!black, align=center]
    at ({(\bL+\bR)/2},\bYB+0.10)
    {full hypothesis (no punct.)\\ $\to$ MT};

  % Local Agreement self-loop on Qwen3 ASR box (below)
  \draw[-{Latex[length=1.8mm,width=1.2mm]}, draw=black!72, line width=0.35pt, rounded corners=3pt]
    ({\bR-0.20},\bYB-0.02)
    -- ({\bR-0.20},\bYB-0.38)
    -- ({\bL+0.20},\bYB-0.38)
    -- ({\bL+0.20},\bYB-0.02);
  \node[font=\tiny, text=black!70, anchor=north]
    at ({(\bL+\bR)/2},\bYB-0.40)
    {Local Agreement on prefix};

  %% ---- Stage 3: MT prompt with explicit layout ----
  \filldraw[mtbox] (\cL,\bYB) rectangle (\cR,\bYT);
  \node[hdr, text=black!85, anchor=north] at ({(\cL+\cR)/2},\bYT-0.18)
    {Gemma-4 MT prompt};
  \node[sub, anchor=north] at ({(\cL+\cR)/2},\bYT-0.52)
    {deterministic causal layout};
  % Wider segmented bar; tiny labels use short forms (full names in caption)
  \def\pbL{5.35}\def\pbR{8.85}
  \def\pbB{2.60}\def\pbT{3.15}
  % widths (sum = 3.50): sys=0.28, src=1.30, instr=0.38, y_pref=0.80, draft=0.74
  \def\segsys{0.28}\def\segsrc{1.30}\def\segins{0.38}
  \def\segypref{0.80}\def\segdraft{0.74}
  \pgfmathsetmacro\xs{\pbL}
  \filldraw[draw=black!40, fill=black!10, line width=0.3pt]
    (\xs,\pbB) rectangle ({\xs+\segsys},\pbT);
  \node[font=\tiny, text=black!55] at ({\xs+\segsys/2},{(\pbB+\pbT)/2}) {sys};
  \pgfmathsetmacro\xs{\pbL+\segsys}
  \filldraw[draw=blue!50!black, fill=blue!20, line width=0.3pt]
    (\xs,\pbB) rectangle ({\xs+\segsrc},\pbT);
  \node[font=\tiny, text=blue!40!black] at ({\xs+\segsrc/2},{(\pbB+\pbT)/2})
    {$\mathbf{s}^{(k)}$};
  \pgfmathsetmacro\xs{\pbL+\segsys+\segsrc}
  \filldraw[draw=black!40, fill=black!10, line width=0.3pt]
    (\xs,\pbB) rectangle ({\xs+\segins},\pbT);
  \node[font=\tiny, text=black!55] at ({\xs+\segins/2},{(\pbB+\pbT)/2}) {instr};
  \pgfmathsetmacro\xs{\pbL+\segsys+\segsrc+\segins}
  \pgfmathsetmacro\ypSlotCx{\xs+\segypref/2}  % store target-prefix center for feedback
  \filldraw[draw=green!45!black, fill=green!20, line width=0.3pt]
    (\xs,\pbB) rectangle ({\xs+\segypref},\pbT);
  \node[font=\tiny, text=green!30!black] at ({\xs+\segypref/2},{(\pbB+\pbT)/2})
    {$\mathbf{y}_{1:m_k}$};
  \pgfmathsetmacro\xs{\pbL+\segsys+\segsrc+\segins+\segypref}
  \filldraw[draw=orange!75!black, fill=orange!22, line width=0.3pt]
    (\xs,\pbB) rectangle ({\xs+\segdraft},\pbT);
  \node[font=\tiny, text=orange!55!black] at ({\xs+\segdraft/2},{(\pbB+\pbT)/2})
    {$\widetilde{\mathbf{y}}^{(k)}$};
  \node[sub, anchor=south] at ({(\cL+\cR)/2},\bYB+0.10)
    {source $+$ target history, one causal stream};

  %% ---- Stage 4: AlignAtt observer (HERO) ----
  \filldraw[obsbox] (\dL,\bYB) rectangle (\dR,\bYT);
  \node[hdr, text=black!85, anchor=north] at ({(\dL+\dR)/2},\bYT-0.18)
    {AlignAtt observer};
  \node[sub, anchor=north, font=\tiny\itshape, text=orange!55!black]
    at ({(\dL+\dR)/2},\bYT-0.52)
    {MT-side policy path};
  % Mini attention matrix (3 rows draft x 7 cols source)
  \def\matL{9.60}\def\matB{2.55}
  \def\cellw{0.19}
  \foreach \r/\c/\k in {
    0/0/0, 0/1/1, 0/2/2, 0/3/1, 0/4/0, 0/5/0, 0/6/0,
    1/0/0, 1/1/1, 1/2/1, 1/3/2, 1/4/1, 1/5/0, 1/6/0,
    2/0/0, 2/1/0, 2/2/1, 2/3/1, 2/4/2, 2/5/1, 2/6/0
  } {
    \pgfmathsetmacro\xc{\matL + \c*\cellw}
    \pgfmathsetmacro\yc{\matB + \r*\cellw}
    \ifnum\k=2
      \filldraw[fill=orange!70!black, draw=orange!80!black, line width=0.18pt]
        (\xc,\yc) rectangle ({\xc+\cellw},{\yc+\cellw});
    \else\ifnum\k=1
      \filldraw[fill=blue!30, draw=blue!45, line width=0.18pt]
        (\xc,\yc) rectangle ({\xc+\cellw},{\yc+\cellw});
    \else
      \filldraw[fill=blue!8, draw=blue!20, line width=0.18pt]
        (\xc,\yc) rectangle ({\xc+\cellw},{\yc+\cellw});
    \fi\fi
  }
  % frontier marker between col 4 and col 5 (no label, stays inside matrix)
  \pgfmathsetmacro\frX{\matL + 5*\cellw}
  \draw[black!65, dashed, line width=0.45pt]
    (\frX,\matB-0.05) -- (\frX,{\matB+3*\cellw+0.05});
  % matrix title (above cells): formula + description on separate lines
  \node[font=\tiny\bfseries, text=orange!55!black, anchor=south]
    at ({\matL+7*\cellw/2},{\matB+3*\cellw+0.22})
    {$\widehat{\mathbf{A}}_{\mathcal{D},\,\mathcal{S}^{(k)}}$};
  \node[font=\tiny\itshape, text=black!60, anchor=south]
    at ({\matL+7*\cellw/2},{\matB+3*\cellw+0.04})
    {draft $\times$ source};
  % frontier caption below matrix (centered under the dashed line)
  \node[font=\tiny, text=black!55, anchor=north]
    at (\frX,\matB-0.06) {frontier};

  % Right column: 2 short properties (condensed)
  \def\hintX{11.35}
  \node[tagL, anchor=west] at (\hintX,3.45)
    {\textbullet\ \ selective \emph{qk-fast} replay};
  \node[tagL, anchor=west] at (\hintX,3.11)
    {\textbullet\ \ runtime $q/k$ capture};
  \node[tagL, anchor=west] at (\hintX,2.77)
    {\textbullet\ \ policy gates the draft};
  \node[sub, anchor=south, text=orange!55!black] at ({(\dL+\dR)/2},\bYB+0.10)
    {no $n{\times}n$ attention ever materialized};

  %% ---- Stage 5: Committed target ----
  \filldraw[outbox] (\eL,\bYB) rectangle (\eR,\bYT);
  \node[hdr, text=black!85, anchor=north] at ({(\eL+\eR)/2},\bYT-0.18)
    {committed target};
  \node[sub, anchor=north] at ({(\eL+\eR)/2},\bYT-0.52)
    {$\mathbf{y}_{1:m_k}$, append-only};
  \def\gbL{14.32}\def\gbR{16.60}
  \def\gbY{2.70}\def\gbH{0.38}
  \filldraw[draw=teal!55!black, fill=teal!18, line width=0.3pt]
    (\gbL,\gbY) rectangle ({\gbL+1.45},{\gbY+\gbH});
  \filldraw[draw=teal!65!black, fill=teal!35, line width=0.3pt]
    ({\gbL+1.45},\gbY) rectangle ({\gbL+1.95},{\gbY+\gbH});
  \draw[dashed, draw=teal!55!black, line width=0.3pt]
    ({\gbL+1.95},{\gbY+\gbH/2}) -- (\gbR,{\gbY+\gbH/2});
  \node[font=\tiny, text=teal!40!black, anchor=south]
    at ({\gbL+0.725},\gbY+\gbH+0.04) {prior};
  \node[font=\tiny, text=teal!45!black, anchor=south]
    at ({\gbL+1.70},\gbY+\gbH+0.04) {new};
  \node[font=\tiny, text=teal!40!black, anchor=north, font=\tiny\itshape]
    at ({\gbR-0.15},\gbY-0.04) {next};
  \node[sub, anchor=south] at ({(\eL+\eR)/2},\bYB+0.10)
    {never retracted};

  %% ========================================================
  %% Arrows between stages (clean, no labels)
  %% ========================================================
  \def\midY{2.92}
  \draw[arr] ({\aR+0.04},\midY) -- ({\bL-0.04},\midY);
  \draw[arr] ({\bR+0.04},\midY) -- ({\cL-0.04},\midY);
  \draw[arr] ({\cR+0.04},\midY) -- ({\dL-0.04},\midY);
  \draw[arr] ({\dR+0.04},\midY) -- ({\eL-0.04},\midY);

  %% ========================================================
  %% Feedback: committed target -> target-prefix slot of next step
  %% ========================================================
  \def\fbY{1.28}
  \draw[feed, rounded corners=4pt]
    ({(\eL+\eR)/2},\bYB-0.03)
    -- ({(\eL+\eR)/2},\fbY)
    -- (\ypSlotCx,\fbY)
    -- (\ypSlotCx,\bYB-0.03);
  \node[font=\tiny\itshape, text=black!70, anchor=south]
    at ({(\ypSlotCx+(\eL+\eR)/2)/2},\fbY+0.04)
    {accepted target $\rightarrow$ target-prefix slot, step $k{+}1$};

  \end{scope}

\end{tikzpicture}
}%
\caption{\textbf{Chunk-synchronous cascade, one step.} Each chunk
first updates the source prefix with Qwen3 forced ASR, then runs one Gemma-4
MT step. The MT prompt keeps the ASR transcript explicit inside the
decoder-only causal layout, so the observer can capture the
selected heads' queries and keys on the deployed vLLM path and reconstruct only
the draft-to-source block
$\widehat{\mathbf{A}}_{\mathcal{D},\mathcal{S}^{(k)}}$ used by the acceptance
policy. Accepted target tokens are appended to $\mathbf{y}_{1:m_k}$ and become
the target-prefix slot of the next step's prompt (dashed teal feedback).}
\label{fig:system}
\end{figure*}

